Synthesis and Optimization of Encoding Circuits for Fault-Tolerant Quantum Computation

Preparing arbitrary logical states is a central primitive for universal fault-tolerant quantum computation and the cost of encoded-state preparation contributes directly to the overall resource overhead. This makes the synthesis of efficient general-state encoding circuits an important problem, particularly with respect to two-qubit gate count and circuit depth. Yet the synthesis of such encoders has been studied less extensively than general Clifford circuit synthesis or the preparation of specific logical Pauli-eigenstates. In this work, we develop methods for synthesizing efficient encoders for arbitrary stabilizer codes. We formulate encoder synthesis as a search over stabilizer tableaus and introduce greedy and rollout-based algorithms that exploit the freedom among stabilizer-equivalent realizations of the same encoding isometry. For code families with a modular structure, such as generalized concatenated and holographic codes, we show how large encoders can be assembled from optimized local constituent encoders, and we use SMT-based exact synthesis to obtain optimal local circuits for small instances. We further evaluate the proposed methods on a broad set of stabilizer codes, including holographic and quantum low-density parity-check (qLDPC) codes, and compare them against recent encoder-synthesis methods and existing constructions from the literature, obtaining improvements of up to 43% in two-qubit gate count and up to 70% in depth. Our results support the optimization of encoded-state preparation in several fault-tolerant quantum-computing schemes, and all methods are openly available as part of the Munich Quantum Toolkit.

==> zx/4_2_2_encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (5, 3) {};
		\node [style=Z dot] (5) at (5, 0) {};
		\node [style=Z dot] (6) at (5, 1.5) {};
		\node [style=X dot] (7) at (8, 1) {};
		\node [style=X dot] (8) at (8, 2) {};
		\node [style=X dot] (9) at (8, 3) {};
		\node [style=X dot] (10) at (8, 0) {};
		\node [style=none] (11) at (9, 1) {};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none] (13) at (9, 3) {};
		\node [style=none] (14) at (9, 0) {};
		\node [style=none] (15) at (4, 3) {};
		\node [style=none] (16) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (10);
		\draw [style=simple] (6) to (10);
		\draw [style=simple] (6) to (9);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (11.center);
		\draw [style=simple] (8) to (12.center);
		\draw [style=simple] (9) to (13.center);
		\draw [style=simple] (10) to (14.center);
		\draw (15.center) to (4);
		\draw (16.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/5_1_3_encoder_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (-1, 1) {};
		\node [style=Z dot] (2) at (1, 1) {};
		\node [style=Z dot] (3) at (-1.25, -0.5) {};
		\node [style=Z dot] (4) at (0, -1.5) {};
		\node [style=Z dot] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (2) to (8.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/HaPPY_two_layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0) {};
		\node [style=Z dot] (1) at (-0.5, 1) {};
		\node [style=Z dot] (2) at (1.5, 1) {};
		\node [style=Z dot] (3) at (-0.75, -0.5) {};
		\node [style=Z dot] (4) at (0.5, -1.5) {};
		\node [style=Z dot] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=Z dot] (12) at (5, 4) {};
		\node [style=Z dot] (13) at (4, 3) {};
		\node [style=Z dot] (14) at (6, 3) {};
		\node [style=Z dot] (15) at (3.75, 4.5) {};
		\node [style=Z dot] (16) at (5, 5.5) {};
		\node [style=Z dot] (17) at (6.25, 4.5) {};
		\node [style=none] (18) at (4.25, 3.75) {};
		\node [style=Z dot] (24) at (5, -3.75) {};
		\node [style=Z dot] (25) at (4, -2.75) {};
		\node [style=Z dot] (26) at (6, -2.75) {};
		\node [style=Z dot] (27) at (3.75, -4.25) {};
		\node [style=Z dot] (28) at (5, -5.25) {};
		\node [style=Z dot] (29) at (6.25, -4.25) {};
		\node [style=none] (30) at (4.25, -3.5) {};
		\node [style=none] (33) at (3, -4.75) {};
		\node [style=none] (34) at (5, -6) {};
		\node [style=none] (35) at (7, -4.5) {};
		\node [style=Z dot] (36) at (9.5, 0) {};
		\node [style=Z dot] (37) at (8.5, 1) {};
		\node [style=Z dot] (38) at (10.5, 1) {};
		\node [style=Z dot] (39) at (8.25, -0.5) {};
		\node [style=Z dot] (40) at (9.5, -1.5) {};
		\node [style=Z dot] (41) at (10.75, -0.5) {};
		\node [style=none] (42) at (8.75, 0.25) {};
		\node [style=none] (46) at (9.5, -2.25) {};
		\node [style=none] (47) at (11.5, -0.75) {};
		\node [style=Z dot] (48) at (0.5, 7) {};
		\node [style=Z dot] (49) at (-0.5, 6) {};
		\node [style=Z dot] (50) at (1.5, 6) {};
		\node [style=Z dot] (51) at (-0.75, 7.5) {};
		\node [style=Z dot] (52) at (0.5, 8.5) {};
		\node [style=Z dot] (53) at (1.75, 7.5) {};
		\node [style=none] (54) at (-0.25, 6.75) {};
		\node [style=Z dot] (58) at (9.5, 7) {};
		\node [style=Z dot] (59) at (8.5, 6) {};
		\node [style=Z dot] (60) at (10.5, 6) {};
		\node [style=Z dot] (61) at (8.25, 7.5) {};
		\node [style=Z dot] (62) at (9.5, 8.5) {};
		\node [style=Z dot] (63) at (10.75, 7.5) {};
		\node [style=none] (64) at (8.75, 6.75) {};
		\node [style=Z dot] (68) at (-3, 3.5) {};
		\node [style=Z dot] (69) at (-2, 4.5) {};
		\node [style=Z dot] (70) at (-2, 2.5) {};
		\node [style=Z dot] (71) at (-3.5, 4.75) {};
		\node [style=Z dot] (72) at (-4.5, 3.5) {};
		\node [style=Z dot] (73) at (-3.5, 2.25) {};
		\node [style=none] (74) at (-2.75, 4.25) {};
		\node [style=none] (75) at (-4, 5.5) {};
		\node [style=none] (76) at (-5.25, 3.5) {};
		\node [style=Z dot] (77) at (13.5, 3.5) {};
		\node [style=Z dot] (78) at (12.5, 4.5) {};
		\node [style=Z dot] (79) at (12.5, 2.5) {};
		\node [style=Z dot] (80) at (14, 4.75) {};
		\node [style=Z dot] (81) at (15, 3.5) {};
		\node [style=Z dot] (82) at (14, 2.25) {};
		\node [style=none] (83) at (13.25, 4.25) {};
		\node [style=none] (84) at (14.5, 5.5) {};
		\node [style=none] (85) at (15.75, 3.5) {};
		\node [style=Z dot] (96) at (0, 12.25) {};
		\node [style=Z dot] (97) at (-1, 13.25) {};
		\node [style=Z dot] (98) at (-1, 11.25) {};
		\node [style=Z dot] (99) at (0.5, 13.5) {};
		\node [style=Z dot] (100) at (1.5, 12.25) {};
		\node [style=Z dot] (101) at (0.5, 11) {};
		\node [style=none] (102) at (-0.25, 13) {};
		\node [style=Z dot] (105) at (5, 9.5) {};
		\node [style=Z dot] (106) at (4, 10.5) {};
		\node [style=Z dot] (107) at (6, 10.5) {};
		\node [style=Z dot] (108) at (3.75, 9) {};
		\node [style=Z dot] (109) at (5, 8) {};
		\node [style=Z dot] (110) at (6.25, 9) {};
		\node [style=none] (111) at (4.25, 9.75) {};
		\node [style=Z dot] (112) at (10, 12.25) {};
		\node [style=Z dot] (113) at (11, 13.25) {};
		\node [style=Z dot] (114) at (11, 11.25) {};
		\node [style=Z dot] (115) at (9.5, 13.5) {};
		\node [style=Z dot] (116) at (8.5, 12.25) {};
		\node [style=Z dot] (117) at (9.5, 11) {};
		\node [style=none] (118) at (10.25, 13) {};
		\node [style=none] (119) at (9, 14) {};
		\node [style=none] (120) at (11.5, 13.75) {};
		\node [style=none] (121) at (11.5, 10.75) {};
		\node [style=none] (122) at (7.75, 7.75) {};
		\node [style=none] (123) at (11.25, 7.75) {};
		\node [style=none] (124) at (3, 8.5) {};
		\node [style=none] (125) at (6.75, 8.75) {};
		\node [style=none] (126) at (1, 14) {};
		\node [style=none] (127) at (-1.5, 13.75) {};
		\node [style=none] (128) at (-1.5, 10.75) {};
		\node [style=none] (129) at (-1.5, 8) {};
		\node [style=none] (130) at (2.25, 7.75) {};
		\node [style=none] (131) at (-4, 1.5) {};
		\node [style=none] (137) at (14.5, 1.5) {};
		\node [style=none] (138) at (4, 5.5) {};
		\node [style=none] (139) at (6, 5.5) {};
		\node [style=none] (140) at (3, -6.25) {};
		\node [style=none] (141) at (7, -6.25) {};
		\node [style=none] (142) at (-1.25, -2.25) {};
		\node [style=none] (143) at (-1.25, 1) {};
		\node [style=none] (144) at (11.25, 1) {};
		\node [style=none] (145) at (11.25, -2.25) {};
		\node [style=none] (146) at (11, 9) {};
		\node [style=none] (147) at (8, 9) {};
		\node [style=none] (148) at (7, 6.5) {};
		\node [style=none] (149) at (9.5, 4.5) {};
		\node [style=none] (150) at (12, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue box edge] (150.center)
			 to [bend right] (146.center)
			 to [bend right] (147.center)
			 to [bend right] (148.center)
			 to [bend right] (149.center)
			 to [bend right] cycle;
		\draw [style=orange box edge] (144.center)
			 to [bend left=45] (145.center)
			 to (141.center)
			 to [bend left] (140.center)
			 to (142.center)
			 to [bend left=45] (143.center)
			 to (138.center)
			 to [bend left=45, looseness=1.25] (139.center)
			 to cycle;
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=simple] (18.center) to (12);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (27);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (27) to (24);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (24) to (26);
		\draw [style=hadamard edge] (24) to (29);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=simple] (30.center) to (24);
		\draw [style=simple] (27) to (33.center);
		\draw [style=simple] (28) to (34.center);
		\draw [style=simple] (29) to (35.center);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (36) to (41);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (42.center) to (36);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (5) to (25);
		\draw [style=simple] (26) to (39);
		\draw [style=hadamard edge] (49) to (50);
		\draw [style=hadamard edge] (50) to (53);
		\draw [style=hadamard edge] (53) to (52);
		\draw [style=hadamard edge] (52) to (51);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (51) to (48);
		\draw [style=hadamard edge] (49) to (48);
		\draw [style=hadamard edge] (48) to (50);
		\draw [style=hadamard edge] (48) to (53);
		\draw [style=hadamard edge] (48) to (52);
		\draw [style=simple] (54.center) to (48);
		\draw [style=hadamard edge] (59) to (60);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (63) to (62);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (61) to (59);
		\draw [style=hadamard edge] (61) to (58);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (58) to (60);
		\draw [style=hadamard edge] (58) to (63);
		\draw [style=hadamard edge] (58) to (62);
		\draw [style=simple] (64.center) to (58);
		\draw [style=hadamard edge] (69) to (70);
		\draw [style=hadamard edge] (70) to (73);
		\draw [style=hadamard edge] (73) to (72);
		\draw [style=hadamard edge] (72) to (71);
		\draw [style=hadamard edge] (71) to (69);
		\draw [style=hadamard edge] (71) to (68);
		\draw [style=hadamard edge] (69) to (68);
		\draw [style=hadamard edge] (68) to (70);
		\draw [style=hadamard edge] (68) to (73);
		\draw [style=hadamard edge] (68) to (72);
		\draw [style=simple] (74.center) to (68);
		\draw [style=simple] (71) to (75.center);
		\draw [style=simple] (72) to (76.center);
		\draw (1) to (70);
		\draw (49) to (69);
		\draw [style=hadamard edge] (78) to (79);
		\draw [style=hadamard edge] (79) to (82);
		\draw [style=hadamard edge] (82) to (81);
		\draw [style=hadamard edge] (81) to (80);
		\draw [style=hadamard edge] (80) to (78);
		\draw [style=hadamard edge] (80) to (77);
		\draw [style=hadamard edge] (78) to (77);
		\draw [style=hadamard edge] (77) to (79);
		\draw [style=hadamard edge] (77) to (82);
		\draw [style=hadamard edge] (77) to (81);
		\draw [style=simple] (83.center) to (77);
		\draw [style=simple] (80) to (84.center);
		\draw [style=simple] (81) to (85.center);
		\draw (38) to (79);
		\draw (78) to (60);
		\draw [style=hadamard edge] (97) to (98);
		\draw [style=hadamard edge] (98) to (101);
		\draw [style=hadamard edge] (101) to (100);
		\draw [style=hadamard edge] (100) to (99);
		\draw [style=hadamard edge] (99) to (97);
		\draw [style=hadamard edge] (99) to (96);
		\draw [style=hadamard edge] (97) to (96);
		\draw [style=hadamard edge] (96) to (98);
		\draw [style=hadamard edge] (96) to (101);
		\draw [style=hadamard edge] (96) to (100);
		\draw [style=simple] (102.center) to (96);
		\draw (2) to (13);
		\draw (14) to (37);
		\draw (17) to (59);
		\draw (15) to (50);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge] (107) to (110);
		\draw [style=hadamard edge] (110) to (109);
		\draw [style=hadamard edge] (109) to (108);
		\draw [style=hadamard edge] (108) to (106);
		\draw [style=hadamard edge] (108) to (105);
		\draw [style=hadamard edge] (106) to (105);
		\draw [style=hadamard edge] (105) to (107);
		\draw [style=hadamard edge] (105) to (110);
		\draw [style=hadamard edge] (105) to (109);
		\draw [style=simple] (111.center) to (105);
		\draw (16) to (109);
		\draw (52) to (101);
		\draw (106) to (100);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (114) to (117);
		\draw [style=hadamard edge] (117) to (116);
		\draw [style=hadamard edge] (116) to (115);
		\draw [style=hadamard edge] (115) to (113);
		\draw [style=hadamard edge] (115) to (112);
		\draw [style=hadamard edge] (113) to (112);
		\draw [style=hadamard edge] (112) to (114);
		\draw [style=hadamard edge] (112) to (117);
		\draw [style=hadamard edge] (112) to (116);
		\draw [style=simple] (118.center) to (112);
		\draw (107) to (116);
		\draw (62) to (117);
		\draw (53) to (130.center);
		\draw (124.center) to (108);
		\draw (128.center) to (98);
		\draw (97) to (127.center);
		\draw (99) to (126.center);
		\draw (115) to (119.center);
		\draw (113) to (120.center);
		\draw (114) to (121.center);
		\draw (63) to (123.center);
		\draw (61) to (122.center);
		\draw (110) to (125.center);
		\draw (51) to (129.center);
		\draw (73) to (131.center);
		\draw (82) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/cnot_gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=X dot] (7) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (6) to (7);
		\draw (7) to (5.center);
		\draw (3.center) to (6);
		\draw (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/cz_dashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/cz_double_h_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=hadamard] (6) at (-0.5, -1) {};
		\node [style=hadamard] (7) at (0.5, -1) {};
		\node [style=X dot] (8) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw [style=simple] (6) to (4.center);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/cz_single_h_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=hadamard] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (1) to (4.center);
		\draw (1) to (5.center);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (11) at (2, 4) {};
		\node [style=none] (12) at (2, -4) {};
		\node [style=hadamard] (13) at (1, 3) {};
		\node [style=hadamard] (14) at (1, 1) {};
		\node [style=hadamard] (15) at (1, -1) {};
		\node [style=hadamard] (16) at (1, -3) {};
		\node [style=hadamard] (17) at (-0.5, 2.25) {};
		\node [style=hadamard] (18) at (-0.5, 1) {};
		\node [style=hadamard] (19) at (-0.5, 0) {};
		\node [style=hadamard] (20) at (-0.5, -1) {};
		\node [style=hadamard] (21) at (-0.5, -2.25) {};
		\node [style=X phase dot] (22) at (-3.25, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (19);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6.center) to (22);
		\draw [style=simple] (22) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (23) at (-2, 3.25) {$\pi$};
		\node [style=X phase dot] (24) at (-2, 1.75) {$\pi$};
		\node [style=X phase dot] (25) at (-2, -1.5) {$\pi$};
		\node [style=X phase dot] (26) at (-2, -3.25) {$\pi$};
		\node [style=X phase dot] (27) at (-2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (23) to (17);
		\draw [style=simple] (23) to (0);
		\draw [style=simple] (24) to (18);
		\draw [style=simple] (24) to (0);
		\draw [style=simple] (27) to (19);
		\draw [style=simple] (27) to (0);
		\draw [style=simple] (25) to (0);
		\draw [style=simple] (25) to (20);
		\draw [style=simple] (26) to (0);
		\draw [style=simple] (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.5) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=Z phase dot] (22) at (0, 6.5) {$\pi$};
		\node [style=Z phase dot] (23) at (0, 3.25) {$\pi$};
		\node [style=Z phase dot] (24) at (0, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (0, -3.25) {$\pi$};
		\node [style=Z phase dot] (26) at (0, -6.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (17) to (22);
		\draw [style=simple] (22) to (2);
		\draw [style=simple] (17) to (0);
		\draw [style=simple] (18) to (23);
		\draw [style=simple] (23) to (1);
		\draw [style=simple] (18) to (0);
		\draw [style=simple] (19) to (0);
		\draw [style=simple] (19) to (24);
		\draw [style=simple] (24) to (3);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (25);
		\draw [style=simple] (25) to (4);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (21) to (0);
		\draw [style=simple] (26) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.5) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=Z phase dot] (22) at (1, 8) {$\pi$};
		\node [style=Z phase dot] (23) at (1, 4) {$\pi$};
		\node [style=Z phase dot] (24) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (1, -4) {$\pi$};
		\node [style=Z phase dot] (26) at (1, -8) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (17) to (0);
		\draw [style=simple] (18) to (0);
		\draw [style=simple] (19) to (0);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (21) to (0);
		\draw [style=simple] (22) to (11.center);
		\draw [style=simple] (23) to (7.center);
		\draw [style=simple] (24) to (9.center);
		\draw [style=simple] (25) to (10.center);
		\draw [style=simple] (26) to (12.center);
		\draw [style=simple] (26) to (21);
		\draw [style=simple] (20) to (25);
		\draw [style=simple] (19) to (24);
		\draw [style=simple] (18) to (23);
		\draw [style=simple] (17) to (22);
		\draw [style=simple] (22) to (13);
		\draw [style=simple] (13) to (23);
		\draw [style=simple] (23) to (14);
		\draw [style=simple] (14) to (24);
		\draw [style=simple] (24) to (15);
		\draw [style=simple] (15) to (25);
		\draw [style=simple] (25) to (16);
		\draw [style=simple] (16) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (3, 8) {};
		\node [style=none] (12) at (3, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.5) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=Z phase dot] (22) at (2, 8) {$\pi$};
		\node [style=Z phase dot] (23) at (2, 4) {$\pi$};
		\node [style=Z phase dot] (24) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (2, -4) {$\pi$};
		\node [style=Z phase dot] (26) at (2, -8) {$\pi$};
		\node [style=Z dot] (27) at (1, 8) {};
		\node [style=Z dot] (28) at (1, 4) {};
		\node [style=Z dot] (29) at (1, 0) {};
		\node [style=Z dot] (30) at (1, -4) {};
		\node [style=Z dot] (31) at (1, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (17) to (0);
		\draw [style=simple] (18) to (0);
		\draw [style=simple] (19) to (0);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (21) to (0);
		\draw [style=simple] (17) to (27);
		\draw [style=simple] (27) to (22);
		\draw [style=simple] (22) to (11.center);
		\draw [style=simple] (18) to (28);
		\draw [style=simple] (28) to (23);
		\draw [style=simple] (23) to (7.center);
		\draw [style=simple] (19) to (29);
		\draw [style=simple] (29) to (24);
		\draw [style=simple] (24) to (9.center);
		\draw [style=simple] (20) to (30);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (25) to (10.center);
		\draw [style=simple] (21) to (31);
		\draw [style=simple] (31) to (26);
		\draw [style=simple] (26) to (12.center);
		\draw [style=simple] (31) to (16);
		\draw [style=simple] (16) to (30);
		\draw [style=simple] (30) to (15);
		\draw [style=simple] (15) to (29);
		\draw [style=simple] (29) to (14);
		\draw [style=simple] (14) to (28);
		\draw [style=simple] (28) to (13);
		\draw [style=simple] (13) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_stab_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=Z phase dot] (12) at (2, 2) {$\pi$};
		\node [style=Z phase dot] (13) at (2, 0) {$\pi$};
		\node [style=X phase dot] (14) at (2, 4) {$\pi$};
		\node [style=X phase dot] (15) at (2, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw (4) to (15);
		\draw (15) to (9.center);
		\draw (3) to (13);
		\draw (13) to (8.center);
		\draw (1) to (12);
		\draw (12) to (7.center);
		\draw (2) to (14);
		\draw (14) to (10.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge, bend right] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_stab_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (2.75, 4) {};
		\node [style=none] (12) at (2.75, -4) {};
		\node [style=Z phase dot] (22) at (2, 2) {$\pi$};
		\node [style=Z phase dot] (23) at (2, 0) {$\pi$};
		\node [style=X phase dot] (25) at (1, -1) {$\pi$};
		\node [style=X phase dot] (26) at (1, -2.75) {$\pi$};
		\node [style=X phase dot] (27) at (-0.75, -0.75) {$\pi$};
		\node [style=X phase dot] (28) at (-0.5, 2) {$\pi$};
		\node [style=X phase dot] (29) at (1, 3.25) {$\pi$};
		\node [style=X phase dot] (30) at (-0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (12.center);
		\draw (3) to (23);
		\draw (23) to (9.center);
		\draw (1) to (22);
		\draw (22) to (7.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (0) to (27);
		\draw [style=hadamard edge] (3) to (25);
		\draw [style=hadamard edge] (26) to (5);
		\draw [style=simple] (27) to (4);
		\draw [style=simple] (25) to (4);
		\draw [style=simple] (26) to (4);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (29) to (1);
		\draw [style=hadamard edge, bend right=15] (30) to (5);
		\draw [style=simple] (2) to (29);
		\draw [style=simple] (28) to (2);
		\draw [style=simple, bend left=15] (30) to (2);
		\draw (2) to (11.center);
		\draw (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_stab_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (2.75, 4) {};
		\node [style=none] (12) at (2.75, -4) {};
		\node [style=Z phase dot] (22) at (2, 2) {$\pi$};
		\node [style=Z phase dot] (23) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (1, -1) {$\pi$};
		\node [style=Z phase dot] (26) at (1, -3) {$\pi$};
		\node [style=Z phase dot] (27) at (-0.75, -0.75) {$\pi$};
		\node [style=Z phase dot] (28) at (-0.5, 2) {$\pi$};
		\node [style=Z phase dot] (29) at (1, 3) {$\pi$};
		\node [style=Z phase dot] (30) at (-0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (12.center);
		\draw (3) to (23);
		\draw (23) to (9.center);
		\draw (1) to (22);
		\draw (22) to (7.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=simple] (0) to (27);
		\draw [style=simple] (3) to (25);
		\draw [style=simple] (26) to (5);
		\draw [style=hadamard edge] (27) to (4);
		\draw [style=hadamard edge] (25) to (4);
		\draw [style=hadamard edge] (26) to (4);
		\draw [style=simple] (0) to (28);
		\draw [style=simple] (29) to (1);
		\draw [style=simple, bend right=15] (30) to (5);
		\draw [style=hadamard edge] (2) to (29);
		\draw [style=hadamard edge] (28) to (2);
		\draw [style=hadamard edge, bend left=15] (30) to (2);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (4) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_stab_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (1, 2) {$\pi$};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z phase dot] (3) at (1, 0) {$\pi$};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=Z phase dot] (12) at (2, 2) {$\pi$};
		\node [style=Z phase dot] (13) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw (3) to (13);
		\draw (13) to (8.center);
		\draw (1) to (12);
		\draw (12) to (7.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_stab_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_x_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1.25, 2) {};
		\node [style=Z dot] (2) at (1.25, 4) {};
		\node [style=Z dot] (3) at (1.25, 0) {};
		\node [style=Z dot] (4) at (1.25, -2) {};
		\node [style=Z dot] (5) at (1.25, -4) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (2.25, 4) {};
		\node [style=none] (12) at (2.25, -4) {};
		\node [style=hadamard] (13) at (1.25, 3) {};
		\node [style=hadamard] (14) at (1.25, 1) {};
		\node [style=hadamard] (15) at (1.25, -1) {};
		\node [style=hadamard] (16) at (1.25, -3) {};
		\node [style=hadamard] (17) at (-0.25, 2.25) {};
		\node [style=hadamard] (18) at (-0.25, 1) {};
		\node [style=hadamard] (19) at (-0.25, 0) {};
		\node [style=hadamard] (20) at (-0.25, -1) {};
		\node [style=hadamard] (21) at (-0.25, -2.25) {};
		\node [style=X phase dot] (22) at (-3, 0) {$\pi$};
		\node [style=hadamard] (23) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (19);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6.center) to (22);
		\draw [style=simple] (22) to (0);
		\draw [bend right=15, looseness=0.75] (2) to (23);
		\draw [bend left=15] (5) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_x_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1.25, 2) {};
		\node [style=Z dot] (2) at (1.25, 4) {};
		\node [style=Z dot] (3) at (1.25, 0) {};
		\node [style=Z dot] (4) at (1.25, -2) {};
		\node [style=Z dot] (5) at (1.25, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (2.25, 4) {};
		\node [style=none] (11) at (2.25, -4) {};
		\node [style=hadamard] (12) at (1.25, 3) {};
		\node [style=hadamard] (13) at (1.25, 1) {};
		\node [style=hadamard] (14) at (1.25, -1) {};
		\node [style=hadamard] (15) at (1.25, -3) {};
		\node [style=hadamard] (16) at (0.5, 3.25) {};
		\node [style=hadamard] (17) at (0.5, 1.5) {};
		\node [style=hadamard] (18) at (0.5, 0) {};
		\node [style=hadamard] (19) at (0.5, -1.5) {};
		\node [style=hadamard] (20) at (0.5, -3.25) {};
		\node [style=X phase dot] (22) at (-0.5, 1) {$\pi$};
		\node [style=X phase dot] (23) at (-0.5, 0) {$\pi$};
		\node [style=X phase dot] (24) at (-0.5, -1) {$\pi$};
		\node [style=X phase dot] (25) at (-0.5, -2) {$\pi$};
		\node [style=X phase dot] (26) at (-0.5, 2) {$\pi$};
		\node [style=hadamard] (27) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (16) to (2);
		\draw [style=simple] (17) to (1);
		\draw [style=simple] (18) to (3);
		\draw [style=simple] (19) to (4);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (5);
		\draw (26) to (16);
		\draw (26) to (0);
		\draw (0) to (22);
		\draw (22) to (17);
		\draw (0) to (6.center);
		\draw (0) to (23);
		\draw (23) to (18);
		\draw (0) to (24);
		\draw (0) to (25);
		\draw (25) to (20);
		\draw (24) to (19);
		\draw [bend left=15] (5) to (27);
		\draw [bend left=15, looseness=0.75] (27) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_x_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1.25, 2) {};
		\node [style=Z dot] (2) at (1.25, 4) {};
		\node [style=Z dot] (3) at (1.25, 0) {};
		\node [style=Z dot] (4) at (1.25, -2) {};
		\node [style=Z dot] (5) at (1.25, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (2.25, 4) {};
		\node [style=none] (11) at (2.25, -4) {};
		\node [style=hadamard] (12) at (1.25, 3) {};
		\node [style=hadamard] (13) at (1.25, 1) {};
		\node [style=hadamard] (14) at (1.25, -1) {};
		\node [style=hadamard] (15) at (1.25, -3) {};
		\node [style=Z phase dot] (22) at (0.25, 1.5) {$\pi$};
		\node [style=Z phase dot] (23) at (0.25, 0) {$\pi$};
		\node [style=Z phase dot] (24) at (0.25, -1.5) {$\pi$};
		\node [style=Z phase dot] (25) at (0.25, -3) {$\pi$};
		\node [style=Z phase dot] (26) at (0.25, 2.75) {$\pi$};
		\node [style=hadamard] (27) at (-0.75, 1.5) {};
		\node [style=hadamard] (28) at (-0.75, 0.75) {};
		\node [style=hadamard] (29) at (-0.75, 0) {};
		\node [style=hadamard] (30) at (-0.75, -0.75) {};
		\node [style=hadamard] (31) at (-0.75, -1.75) {};
		\node [style=hadamard] (32) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (5);
		\draw (0) to (6.center);
		\draw (27) to (26);
		\draw (26) to (2);
		\draw (27) to (0);
		\draw (0) to (28);
		\draw (28) to (22);
		\draw (22) to (1);
		\draw (0) to (29);
		\draw (29) to (23);
		\draw (23) to (3);
		\draw (0) to (30);
		\draw (30) to (24);
		\draw (24) to (4);
		\draw (0) to (31);
		\draw (31) to (25);
		\draw (25) to (5);
		\draw [bend left=15] (5) to (32);
		\draw [bend left=15, looseness=0.75] (32) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_x_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (1.25, 2) {$\pi$};
		\node [style=Z phase dot] (2) at (1.25, 4) {$\pi$};
		\node [style=Z phase dot] (3) at (1.25, 0) {$\pi$};
		\node [style=Z phase dot] (4) at (1.25, -2) {$\pi$};
		\node [style=Z phase dot] (5) at (1.25, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (2.25, -2) {};
		\node [style=none] (10) at (2.25, 4) {};
		\node [style=none] (11) at (2.25, -4) {};
		\node [style=hadamard] (12) at (1.25, 3) {};
		\node [style=hadamard] (13) at (1.25, 1) {};
		\node [style=hadamard] (14) at (1.25, -1) {};
		\node [style=hadamard] (15) at (1.25, -3) {};
		\node [style=hadamard] (32) at (-0.25, 2.25) {};
		\node [style=hadamard] (33) at (-0.25, 1) {};
		\node [style=hadamard] (34) at (-0.25, 0) {};
		\node [style=hadamard] (35) at (-0.25, -1) {};
		\node [style=hadamard] (36) at (-0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (5);
		\draw (0) to (6.center);
		\draw (0) to (32);
		\draw (32) to (2);
		\draw (0) to (33);
		\draw (33) to (1);
		\draw (0) to (34);
		\draw (34) to (3);
		\draw (0) to (35);
		\draw (35) to (4);
		\draw (0) to (36);
		\draw (36) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_x_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1.25, 2) {};
		\node [style=Z dot] (2) at (1.25, 4) {};
		\node [style=Z dot] (3) at (1.25, 0) {};
		\node [style=Z dot] (4) at (1.25, -2) {};
		\node [style=Z dot] (5) at (1.25, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=Z phase dot] (7) at (2.25, 2) {$\pi$};
		\node [style=Z phase dot] (8) at (2.25, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (2.25, -2) {$\pi$};
		\node [style=Z phase dot] (10) at (2.25, 4) {$\pi$};
		\node [style=Z phase dot] (11) at (2.25, -4) {$\pi$};
		\node [style=hadamard] (12) at (1.25, 3) {};
		\node [style=hadamard] (13) at (1.25, 1) {};
		\node [style=hadamard] (14) at (1.25, -1) {};
		\node [style=hadamard] (15) at (1.25, -3) {};
		\node [style=hadamard] (32) at (-0.25, 2.25) {};
		\node [style=hadamard] (33) at (-0.25, 1) {};
		\node [style=hadamard] (34) at (-0.25, 0) {};
		\node [style=hadamard] (35) at (-0.25, -1) {};
		\node [style=hadamard] (36) at (-0.25, -2.25) {};
		\node [style=none] (37) at (3, 4) {};
		\node [style=none] (38) at (3, 2) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (41) at (3, -4) {};
		\node [style=hadamard] (42) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (5) to (11);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (1);
		\draw [style=simple] (1) to (13);
		\draw [style=simple] (13) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (4);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (5);
		\draw (0) to (6.center);
		\draw (0) to (32);
		\draw (32) to (2);
		\draw (0) to (33);
		\draw (33) to (1);
		\draw (0) to (34);
		\draw (34) to (3);
		\draw (0) to (35);
		\draw (35) to (4);
		\draw (0) to (36);
		\draw (36) to (5);
		\draw (10) to (37.center);
		\draw (7) to (38.center);
		\draw (8) to (39.center);
		\draw (9) to (40.center);
		\draw (11) to (41.center);
		\draw [bend left=15, looseness=0.75] (42) to (2);
		\draw [bend right=15] (42) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=Z phase dot] (22) at (-5.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (19);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=simple] (6.center) to (22);
		\draw [style=simple] (22) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=Z phase dot] (22) at (-2.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (19) to (3);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (0) to (22);
		\draw (22) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -4) {};
		\node [style=none] (11) at (2, 8) {};
		\node [style=none] (12) at (2, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (22) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (19) to (22);
		\draw (22) to (3);
		\draw (19) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (3, 8) {};
		\node [style=none] (12) at (3, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (22) at (1, 1) {$\pi$};
		\node [style=X phase dot] (23) at (1, -1) {$\pi$};
		\node [style=X phase dot] (24) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (15) to (4);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (19) to (0);
		\draw (14) to (22);
		\draw (22) to (3);
		\draw (3) to (19);
		\draw (3) to (24);
		\draw (24) to (9.center);
		\draw (3) to (23);
		\draw (23) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (1) at (1, 4) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -4) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (3, 8) {};
		\node [style=none] (12) at (3, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (24) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (25) at (1, -3) {$\pi$};
		\node [style=Z phase dot] (26) at (1, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (18) to (1);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (4) to (16);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (19) to (0);
		\draw (3) to (19);
		\draw (3) to (24);
		\draw (24) to (9.center);
		\draw (1) to (26);
		\draw (26) to (14);
		\draw (14) to (3);
		\draw (3) to (15);
		\draw (15) to (25);
		\draw (25) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (3, 8) {};
		\node [style=none] (12) at (3, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (24) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (26) at (1, 4) {$\pi$};
		\node [style=Z phase dot] (27) at (1, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (19) to (0);
		\draw (3) to (19);
		\draw (3) to (24);
		\draw (24) to (9.center);
		\draw (26) to (14);
		\draw (14) to (3);
		\draw (3) to (15);
		\draw (20) to (27);
		\draw (27) to (10.center);
		\draw (27) to (16);
		\draw (27) to (15);
		\draw (26) to (13);
		\draw (18) to (26);
		\draw (26) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_pushing_z_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4, 0) {};
		\node [style=Z dot] (2) at (1, 8) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (5) at (1, -8) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=none] (7) at (3, 4) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (3, 8) {};
		\node [style=none] (12) at (3, -8) {};
		\node [style=hadamard] (13) at (1, 6) {};
		\node [style=hadamard] (14) at (1, 2) {};
		\node [style=hadamard] (15) at (1, -2) {};
		\node [style=hadamard] (16) at (1, -6) {};
		\node [style=hadamard] (17) at (-1, 5) {};
		\node [style=hadamard] (18) at (-1, 2.5) {};
		\node [style=hadamard] (19) at (-1, 0) {};
		\node [style=hadamard] (20) at (-1, -2.25) {};
		\node [style=hadamard] (21) at (-1, -5) {};
		\node [style=X phase dot] (24) at (2, 0) {$\pi$};
		\node [style=Z dot] (26) at (1, 4) {};
		\node [style=Z dot] (27) at (1, -4) {};
		\node [style=Z phase dot] (28) at (2, -4) {$\pi$};
		\node [style=Z phase dot] (29) at (2, 4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (0) to (17);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (0) to (18);
		\draw [style=simple] (0) to (20);
		\draw [style=simple] (0) to (21);
		\draw [style=simple] (21) to (5);
		\draw [style=simple] (2) to (13);
		\draw [style=simple] (16) to (5);
		\draw (6.center) to (0);
		\draw (19) to (0);
		\draw (3) to (19);
		\draw (3) to (24);
		\draw (24) to (9.center);
		\draw (26) to (14);
		\draw (14) to (3);
		\draw (3) to (15);
		\draw (20) to (27);
		\draw (27) to (10.center);
		\draw (27) to (16);
		\draw (27) to (15);
		\draw (26) to (13);
		\draw (18) to (26);
		\draw (26) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (12) at (2, 4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (12) at (2, 4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (12);
		\draw [style=simple] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (12) at (1, 3) {$\pi$};
		\node [style=X phase dot] (13) at (-0.5, 2) {$\pi$};
		\node [style=X phase dot] (14) at (-0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=simple] (13) to (2);
		\draw [style=simple] (2) to (12);
		\draw [style=simple, bend right=15] (2) to (14);
		\draw [style=hadamard edge, bend left=15] (5) to (14);
		\draw [style=hadamard edge] (1) to (12);
		\draw [style=hadamard edge] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=Z phase dot] (12) at (1, 3) {$\pi$};
		\node [style=Z phase dot] (13) at (-0.5, 2) {$\pi$};
		\node [style=Z phase dot] (14) at (-0.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge] (13) to (2);
		\draw [style=hadamard edge] (2) to (12);
		\draw [style=hadamard edge, bend right=15] (2) to (14);
		\draw [style=simple, bend left=15] (5) to (14);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (13) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2, 0) {$\pi$};
		\node [style=Z phase dot] (1) at (1, 2) {$\pi$};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z phase dot] (5) at (1, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (1, 2) {$\pi$};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z phase dot] (5) at (1, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (12) at (-1, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (8.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=simple] (12) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (1, 2) {$\pi$};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z phase dot] (5) at (1, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (12) at (1, 1) {$\pi$};
		\node [style=X phase dot] (13) at (1, -1) {$\pi$};
		\node [style=X phase dot] (14) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=simple] (3) to (12);
		\draw [style=simple] (3) to (13);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (8.center);
		\draw [style=hadamard edge] (1) to (12);
		\draw [style=hadamard edge] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (1, 2) {$\pi$};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z phase dot] (5) at (1, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=Z phase dot] (12) at (1, 1) {$\pi$};
		\node [style=Z phase dot] (13) at (1, -1) {$\pi$};
		\node [style=X phase dot] (14) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (12);
		\draw [style=hadamard edge] (3) to (13);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (8.center);
		\draw [style=simple] (1) to (12);
		\draw [style=simple] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z phase dot] (4) at (1, -2) {$\pi$};
		\node [style=Z phase dot] (5) at (1, -4) {$\pi$};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (14) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (5) to (11.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (4) to (9.center);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (8.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/five_qubit_encoder_shorten_x_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 2) {};
		\node [style=Z dot] (2) at (1, 4) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -2) {};
		\node [style=Z dot] (5) at (1, -4) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=none] (11) at (2.75, -4) {};
		\node [style=X phase dot] (14) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (15) at (2, -2) {$\pi$};
		\node [style=Z phase dot] (16) at (2, -4) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (2) to (10.center);
		\draw [style=hadamard edge, bend left] (5) to (2);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=simple] (3) to (14);
		\draw [style=simple] (14) to (8.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (9.center);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (16) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
		\node [style=Z phase dot] (9) at (0, -3) {$\beta$};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (-1, -3.75) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1, -3.75) {};
		\node [style=none] (14) at (-1, -2.75) {$\vdots$};
		\node [style=none] (15) at (1, -2.75) {$\vdots$};
		\node [style=none] (16) at (-1.5, -3) {$m'$};
		\node [style=none] (17) at (1.5, -3) {$n'$};
		\node [style=none] (18) at (0, -1.5) {$\cdots$};
		\node [style=none] (19) at (2, -1.5) {$=$};
		\node [style=Z phase dot] (20) at (6.25, -1.5) {$\alpha+\beta$};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5.25, -2.5) {};
		\node [style=none] (23) at (7.25, -0.5) {};
		\node [style=none] (24) at (7.25, -2.5) {};
		\node [style=none] (26) at (7.25, -1.25) {$\vdots$};
		\node [style=none] (27) at (3.75, -1.5) {$m+m'$};
		\node [style=none] (28) at (8.5, -1.5) {$n+n'$};
		\node [style=none] (29) at (5.25, -1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (10.center) to (9);
		\draw [bend left] (9) to (12.center);
		\draw [bend right] (9) to (13.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend right, looseness=1.25] (0) to (9);
		\draw [bend left, looseness=1.25] (0) to (9);
		\draw [bend left] (21.center) to (20);
		\draw [bend left] (20) to (23.center);
		\draw [bend right] (20) to (24.center);
		\draw [bend left] (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/hadamard_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (19) at (2, 0) {$=$};
		\node [style=hadamard] (20) at (-0.5, 0.75) {};
		\node [style=hadamard] (21) at (-0.5, -0.75) {};
		\node [style=hadamard] (22) at (0.5, 0.75) {};
		\node [style=hadamard] (23) at (0.5, -0.75) {};
		\node [style=X phase dot] (24) at (4, 0) {$\alpha$};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (3, -1) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (5, -1) {};
		\node [style=none] (29) at (3, 0.25) {$\vdots$};
		\node [style=none] (30) at (5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (25.center) to (24);
		\draw [bend left] (24) to (27.center);
		\draw [bend right] (24) to (28.center);
		\draw [bend left] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (2) at (0.50, -4.75) {};
        \node [style=Z dot] (3) at (6.50, 4.25) {};
        \node [style=Z dot] (4) at (-5.00, -7.25) {};
        \node [style=Z dot] (8) at (3.50, -7.25) {};
        \node [style=Z dot] (9) at (-1.25, -3.75) {};
        \node [style=Z dot] (10) at (-5.00, 1.25) {};
        \node [style=Z dot] (12) at (-1.50, 4.25) {};
        \node [style=Z dot] (14) at (6.50, -3.75) {};
        \node [style=Z dot] (15) at (3.50, 1.25) {};
        \node [style=Z dot] (16) at (-18.25, 3.75) {};
        \node [style=Z dot] (17) at (-14.75, 7.25) {};
        \node [style=Z dot] (18) at (-6.75, 7.25) {};
        \node [style=Z dot] (19) at (-6.75, 15.25) {};
        \node [style=none] (20) at (-8.75, 11.25) {};
        \node [style=Z dot] (21) at (-18.25, 12.25) {};
        \node [style=none] (22) at (-5.75, 8.25) {};
        \node [style=none] (23) at (-12.25, 5.75) {};
        \node [style=none] (24) at (-15.75, 16.25) {};
        \node [style=Z dot] (27) at (-14.75, 15.25) {};
        \node [style=Z dot] (28) at (-9.75, 12.25) {};
        \node [style=none] (30) at (-5.75, 16.25) {};
        \node [style=Z dot] (31) at (-9.75, 3.75) {};
        \node [style=Z dot] (32) at (-2.25, 10.00) {};
        \node [style=Z dot] (33) at (1.25, 13.50) {};
        \node [style=Z dot] (34) at (9.25, 13.50) {};
        \node [style=Z dot] (35) at (9.25, 21.50) {};
        \node [style=none] (36) at (7.25, 17.50) {};
        \node [style=Z dot] (37) at (-2.25, 18.50) {};
        \node [style=none] (38) at (10.25, 14.50) {};
        \node [style=none] (39) at (3.75, 11.75) {};
        \node [style=none] (40) at (0.25, 22.50) {};
        \node [style=Z dot] (43) at (1.25, 21.50) {};
        \node [style=Z dot] (44) at (6.25, 18.50) {};
        \node [style=none] (46) at (10.25, 22.50) {};
        \node [style=Z dot] (47) at (6.25, 10.00) {};
        \node [style=Z dot] (48) at (11.50, 2.50) {};
        \node [style=Z dot] (49) at (15.00, 6.00) {};
        \node [style=Z dot] (50) at (23.00, 6.00) {};
        \node [style=Z dot] (51) at (23.00, 14.00) {};
        \node [style=none] (52) at (21.00, 10.00) {};
        \node [style=Z dot] (53) at (11.50, 11.00) {};
        \node [style=none] (54) at (24.00, 7.00) {};
        \node [style=none] (55) at (17.50, 4.50) {};
        \node [style=none] (56) at (14.00, 15.00) {};
        \node [style=Z dot] (59) at (15.00, 14.00) {};
        \node [style=Z dot] (60) at (20.00, 11.00) {};
        \node [style=none] (62) at (24.00, 15.00) {};
        \node [style=Z dot] (63) at (20.00, 2.50) {};
        \node [style=Z dot] (64) at (10.50, -11.25) {};
        \node [style=Z dot] (65) at (14.00, -7.75) {};
        \node [style=Z dot] (66) at (22.00, -7.75) {};
        \node [style=Z dot] (67) at (22.00, 0.25) {};
        \node [style=none] (68) at (20.00, -3.75) {};
        \node [style=Z dot] (69) at (10.50, -2.75) {};
        \node [style=none] (70) at (23.00, -6.75) {};
        \node [style=none] (71) at (15.75, -9.25) {};
        \node [style=none] (72) at (13.00, 1.25) {};
        \node [style=Z dot] (75) at (14.00, 0.25) {};
        \node [style=Z dot] (76) at (19.00, -2.75) {};
        \node [style=none] (78) at (23.00, 1.25) {};
        \node [style=Z dot] (79) at (19.00, -11.25) {};
        \node [style=Z dot] (80) at (0.75, -24.50) {};
        \node [style=Z dot] (81) at (4.25, -21.00) {};
        \node [style=Z dot] (82) at (12.25, -21.00) {};
        \node [style=Z dot] (83) at (12.25, -13.00) {};
        \node [style=none] (84) at (10.25, -17.00) {};
        \node [style=Z dot] (85) at (0.75, -16.00) {};
        \node [style=none] (86) at (13.25, -20.00) {};
        \node [style=none] (87) at (7.00, -22.50) {};
        \node [style=none] (88) at (3.25, -12.00) {};
        \node [style=Z dot] (91) at (4.25, -13.00) {};
        \node [style=Z dot] (92) at (9.25, -16.00) {};
        \node [style=none] (94) at (13.25, -12.00) {};
        \node [style=Z dot] (95) at (9.25, -24.50) {};
        \node [style=Z dot] (96) at (-14.50, -24.50) {};
        \node [style=Z dot] (97) at (-11.00, -21.00) {};
        \node [style=Z dot] (98) at (-3.00, -21.00) {};
        \node [style=Z dot] (99) at (-3.00, -13.00) {};
        \node [style=none] (100) at (-5.00, -17.00) {};
        \node [style=Z dot] (101) at (-14.50, -16.00) {};
        \node [style=none] (102) at (-2.00, -20.00) {};
        \node [style=none] (103) at (-9.00, -23.00) {};
        \node [style=none] (104) at (-12.00, -12.00) {};
        \node [style=Z dot] (107) at (-11.00, -13.00) {};
        \node [style=Z dot] (108) at (-6.00, -16.00) {};
        \node [style=none] (110) at (-2.00, -12.00) {};
        \node [style=Z dot] (111) at (-6.00, -24.50) {};
        \node [style=Z dot] (112) at (-24.25, -11.75) {};
        \node [style=Z dot] (113) at (-20.75, -8.25) {};
        \node [style=Z dot] (114) at (-12.75, -8.25) {};
        \node [style=Z dot] (115) at (-12.75, -0.25) {};
        \node [style=none] (116) at (-14.75, -4.25) {};
        \node [style=Z dot] (117) at (-24.25, -3.25) {};
        \node [style=none] (118) at (-11.75, -7.25) {};
        \node [style=none] (119) at (-18.25, -9.50) {};
        \node [style=none] (120) at (-21.75, 0.75) {};
        \node [style=Z dot] (123) at (-20.75, -0.25) {};
        \node [style=Z dot] (124) at (-15.75, -3.25) {};
        \node [style=none] (126) at (-11.75, 0.75) {};
        \node [style=Z dot] (127) at (-15.75, -11.75) {};
        \node [style=none] (129) at (-26.75, 10.25) {};
        \node [style=none] (130) at (-30.25, 4.50) {};
        \node [style=Z dot] (131) at (-24.75, 14.25) {};
        \node [style=Z dot] (132) at (-36.25, 2.75) {};
        \node [style=none] (134) at (-33.75, 15.25) {};
        \node [style=none] (135) at (-37.25, 12.25) {};
        \node [style=Z dot] (136) at (-27.75, 2.75) {};
        \node [style=Z dot] (137) at (-32.75, 6.25) {};
        \node [style=Z dot] (138) at (-36.25, 11.25) {};
        \node [style=none] (139) at (-23.75, 7.25) {};
        \node [style=Z dot] (140) at (-32.75, 14.25) {};
        \node [style=none] (141) at (-23.75, 15.25) {};
        \node [style=Z dot] (142) at (-24.75, 6.25) {};
        \node [style=Z dot] (143) at (-27.75, 11.25) {};
        \node [style=none] (145) at (-24.25, -21.75) {};
        \node [style=none] (146) at (-27.75, -27.50) {};
        \node [style=Z dot] (147) at (-22.25, -17.75) {};
        \node [style=Z dot] (148) at (-33.75, -29.25) {};
        \node [style=none] (150) at (-31.25, -16.75) {};
        \node [style=none] (151) at (-34.75, -19.75) {};
        \node [style=Z dot] (152) at (-25.25, -29.25) {};
        \node [style=Z dot] (153) at (-30.25, -25.75) {};
        \node [style=Z dot] (154) at (-33.75, -20.75) {};
        \node [style=none] (155) at (-21.25, -24.75) {};
        \node [style=Z dot] (156) at (-30.25, -17.75) {};
        \node [style=none] (157) at (-21.25, -16.75) {};
        \node [style=Z dot] (158) at (-22.25, -25.75) {};
        \node [style=Z dot] (159) at (-25.25, -20.75) {};
        \node [style=none] (161) at (-0.75, -31.50) {};
        \node [style=none] (162) at (-4.25, -37.25) {};
        \node [style=Z dot] (163) at (1.25, -27.50) {};
        \node [style=Z dot] (164) at (-10.25, -39.00) {};
        \node [style=none] (166) at (-7.75, -26.50) {};
        \node [style=none] (167) at (-11.25, -29.50) {};
        \node [style=Z dot] (168) at (-1.75, -39.00) {};
        \node [style=Z dot] (169) at (-6.75, -35.50) {};
        \node [style=Z dot] (170) at (-10.25, -30.50) {};
        \node [style=none] (171) at (2.25, -34.50) {};
        \node [style=Z dot] (172) at (-6.75, -27.50) {};
        \node [style=none] (173) at (2.25, -26.50) {};
        \node [style=Z dot] (174) at (1.25, -35.50) {};
        \node [style=Z dot] (175) at (-1.75, -30.50) {};
        \node [style=none] (176) at (26.25, -27.25) {};
        \node [style=none] (177) at (26.25, -18.75) {};
        \node [style=none] (178) at (22.75, -24.50) {};
        \node [style=Z dot] (179) at (28.25, -14.75) {};
        \node [style=Z dot] (180) at (16.75, -26.25) {};
        \node [style=none] (182) at (19.25, -13.75) {};
        \node [style=none] (183) at (15.75, -16.75) {};
        \node [style=Z dot] (184) at (25.25, -26.25) {};
        \node [style=Z dot] (185) at (20.25, -22.75) {};
        \node [style=Z dot] (186) at (16.75, -17.75) {};
        \node [style=none] (187) at (29.25, -21.75) {};
        \node [style=Z dot] (188) at (20.25, -14.75) {};
        \node [style=none] (189) at (29.25, -13.75) {};
        \node [style=Z dot] (190) at (28.25, -22.75) {};
        \node [style=Z dot] (191) at (25.25, -17.75) {};
        \node [style=none] (192) at (36.75, -2.75) {};
        \node [style=none] (193) at (36.75, 5.75) {};
        \node [style=none] (194) at (33.25, -0.00) {};
        \node [style=Z dot] (195) at (38.75, 9.75) {};
        \node [style=Z dot] (196) at (27.25, -1.75) {};
        \node [style=none] (198) at (29.75, 10.75) {};
        \node [style=none] (199) at (26.25, 7.75) {};
        \node [style=Z dot] (200) at (35.75, -1.75) {};
        \node [style=Z dot] (201) at (30.75, 1.75) {};
        \node [style=Z dot] (202) at (27.25, 6.75) {};
        \node [style=none] (203) at (39.75, 2.75) {};
        \node [style=Z dot] (204) at (30.75, 9.75) {};
        \node [style=none] (205) at (39.75, 10.75) {};
        \node [style=Z dot] (206) at (38.75, 1.75) {};
        \node [style=Z dot] (207) at (35.75, 6.75) {};
        \node [style=none] (209) at (22.25, 24.50) {};
        \node [style=none] (210) at (18.75, 18.75) {};
        \node [style=Z dot] (211) at (24.25, 28.50) {};
        \node [style=Z dot] (212) at (12.75, 17.00) {};
        \node [style=none] (214) at (15.25, 29.50) {};
        \node [style=none] (215) at (11.75, 26.50) {};
        \node [style=Z dot] (216) at (21.25, 17.00) {};
        \node [style=Z dot] (217) at (16.25, 20.50) {};
        \node [style=Z dot] (218) at (12.75, 25.50) {};
        \node [style=none] (219) at (25.25, 21.50) {};
        \node [style=Z dot] (220) at (16.25, 28.50) {};
        \node [style=none] (221) at (25.25, 29.50) {};
        \node [style=Z dot] (222) at (24.25, 20.50) {};
        \node [style=Z dot] (223) at (21.25, 25.50) {};
        \node [style=none] (225) at (-7.00, 27.75) {};
        \node [style=none] (226) at (-10.50, 22.00) {};
        \node [style=Z dot] (227) at (-5.00, 31.75) {};
        \node [style=Z dot] (228) at (-16.50, 20.25) {};
        \node [style=none] (230) at (-14.00, 32.75) {};
        \node [style=none] (231) at (-17.50, 29.75) {};
        \node [style=Z dot] (232) at (-8.00, 20.25) {};
        \node [style=Z dot] (233) at (-13.00, 23.75) {};
        \node [style=Z dot] (234) at (-16.50, 28.75) {};
        \node [style=none] (235) at (-4.00, 24.75) {};
        \node [style=Z dot] (236) at (-13.00, 31.75) {};
        \node [style=none] (237) at (-4.00, 32.75) {};
        \node [style=Z dot] (238) at (-5.00, 23.75) {};
        \node [style=Z dot] (239) at (-8.00, 28.75) {};
        \node [style=none] (93) at (-0.25, -15.00) {};
        \node [style=hadamard] (240) at (-2.25, -6.00) {};
        \node [style=hadamard] (241) at (-15.25, 4.75) {};
        \node [style=hadamard] (242) at (-6.25, 7.75) {};
        \node [style=hadamard] (243) at (-9.25, 11.75) {};
        \node [style=hadamard] (244) at (-15.25, 15.75) {};
        \node [style=hadamard] (245) at (0.75, 10.88) {};
        \node [style=hadamard] (246) at (9.75, 14.00) {};
        \node [style=hadamard] (247) at (6.75, 18.00) {};
        \node [style=hadamard] (248) at (0.75, 22.00) {};
        \node [style=hadamard] (249) at (14.50, 3.50) {};
        \node [style=hadamard] (250) at (23.50, 6.50) {};
        \node [style=hadamard] (251) at (20.50, 10.50) {};
        \node [style=hadamard] (252) at (14.50, 14.50) {};
        \node [style=hadamard] (253) at (13.12, -10.25) {};
        \node [style=hadamard] (254) at (22.50, -7.25) {};
        \node [style=hadamard] (255) at (19.50, -3.25) {};
        \node [style=hadamard] (256) at (13.50, 0.75) {};
        \node [style=hadamard] (257) at (3.88, -23.50) {};
        \node [style=hadamard] (258) at (12.75, -20.50) {};
        \node [style=hadamard] (259) at (9.75, -16.50) {};
        \node [style=hadamard] (260) at (3.75, -12.50) {};
        \node [style=hadamard] (261) at (-11.75, -23.75) {};
        \node [style=hadamard] (262) at (-2.50, -20.50) {};
        \node [style=hadamard] (263) at (-5.50, -16.50) {};
        \node [style=hadamard] (264) at (-11.50, -12.50) {};
        \node [style=hadamard] (265) at (-21.25, -10.62) {};
        \node [style=hadamard] (266) at (-12.25, -7.75) {};
        \node [style=hadamard] (267) at (-15.25, -3.75) {};
        \node [style=hadamard] (268) at (-21.25, 0.25) {};
        \node [style=hadamard] (269) at (-27.25, 10.75) {};
        \node [style=hadamard] (270) at (-33.25, 3.62) {};
        \node [style=hadamard] (271) at (-33.25, 14.75) {};
        \node [style=hadamard] (272) at (-24.25, 6.75) {};
        \node [style=hadamard] (273) at (-24.75, -21.25) {};
        \node [style=hadamard] (274) at (-30.75, -28.38) {};
        \node [style=hadamard] (275) at (-30.75, -17.25) {};
        \node [style=hadamard] (276) at (-21.75, -25.25) {};
        \node [style=hadamard] (277) at (-1.25, -31.00) {};
        \node [style=hadamard] (278) at (-7.25, -38.12) {};
        \node [style=hadamard] (279) at (-7.25, -27.00) {};
        \node [style=hadamard] (280) at (1.75, -35.00) {};
        \node [style=hadamard] (281) at (25.75, -18.25) {};
        \node [style=hadamard] (282) at (19.75, -25.38) {};
        \node [style=hadamard] (283) at (19.75, -14.25) {};
        \node [style=hadamard] (284) at (28.75, -22.25) {};
        \node [style=hadamard] (285) at (36.25, 6.25) {};
        \node [style=hadamard] (286) at (30.25, -0.88) {};
        \node [style=hadamard] (287) at (30.25, 10.25) {};
        \node [style=hadamard] (288) at (39.25, 2.25) {};
        \node [style=hadamard] (289) at (21.75, 25.00) {};
        \node [style=hadamard] (290) at (15.75, 17.88) {};
        \node [style=hadamard] (291) at (15.75, 29.00) {};
        \node [style=hadamard] (292) at (24.75, 21.00) {};
        \node [style=hadamard] (293) at (-7.50, 28.25) {};
        \node [style=hadamard] (294) at (-13.50, 21.12) {};
        \node [style=hadamard] (295) at (-13.50, 32.25) {};
        \node [style=hadamard] (296) at (-4.50, 24.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (2) to (4);
        \draw [style=hadamard edge] (3) to (14);
        \draw [style=hadamard edge] (3) to (12);
        \draw [style=hadamard edge] (3) to (15);
        \draw [style=hadamard edge] (3) to (95);
        \draw [style=hadamard edge] (4) to (9);
        \draw [style=hadamard edge] (4) to (10);
        \draw [style=hadamard edge] (4) to (8);
        \draw [style=hadamard edge] (8) to (14);
        \draw [style=hadamard edge] (8) to (15);
        \draw [style=hadamard edge] (8) to (127);
        \draw [style=hadamard edge] (9) to (14);
        \draw [style=hadamard edge] (9) to (12);
        \draw [style=hadamard edge] (9) to (31);
        \draw [style=hadamard edge] (10) to (12);
        \draw [style=hadamard edge] (10) to (15);
        \draw [style=hadamard edge] (10) to (111);
        \draw [style=hadamard edge] (12) to (63);
        \draw [style=hadamard edge] (14) to (79);
        \draw [style=hadamard edge] (15) to (47);
        \draw [style=hadamard edge] (16) to (31);
        \draw [style=hadamard edge] (16) to (21);
        \draw [style=hadamard edge] (16) to (17);
        \draw (16) to (23);
        \draw [style=hadamard edge] (17) to (18);
        \draw [style=hadamard edge] (17) to (27);
        \draw (17) to (136);
        \draw [style=hadamard edge] (18) to (19);
        \draw (18) to (22);
        \draw [style=hadamard edge] (18) to (31);
        \draw (19) to (30);
        \draw [style=hadamard edge] (19) to (27);
        \draw [style=hadamard edge] (19) to (28);
        \draw (20) to (28);
        \draw [style=hadamard edge] (21) to (28);
        \draw [style=hadamard edge] (21) to (27);
        \draw (21) to (233);
        \draw (24) to (27);
        \draw [style=hadamard edge] (28) to (31);
        \draw [style=hadamard edge] (32) to (37);
        \draw [style=hadamard edge] (32) to (33);
        \draw (32) to (39);
        \draw [style=hadamard edge] (32) to (47);
        \draw [style=hadamard edge] (33) to (34);
        \draw [style=hadamard edge] (33) to (43);
        \draw (33) to (232);
        \draw [style=hadamard edge] (34) to (35);
        \draw (34) to (38);
        \draw [style=hadamard edge] (34) to (47);
        \draw [style=hadamard edge] (35) to (44);
        \draw [style=hadamard edge] (35) to (43);
        \draw (35) to (46);
        \draw (36) to (44);
        \draw [style=hadamard edge] (37) to (44);
        \draw [style=hadamard edge] (37) to (43);
        \draw (37) to (217);
        \draw (40) to (43);
        \draw [style=hadamard edge] (44) to (47);
        \draw [style=hadamard edge] (48) to (63);
        \draw [style=hadamard edge] (48) to (53);
        \draw [style=hadamard edge] (48) to (49);
        \draw (48) to (55);
        \draw [style=hadamard edge] (49) to (50);
        \draw [style=hadamard edge] (49) to (59);
        \draw (49) to (216);
        \draw [style=hadamard edge] (50) to (51);
        \draw (50) to (54);
        \draw [style=hadamard edge] (50) to (63);
        \draw [style=hadamard edge] (51) to (59);
        \draw (51) to (62);
        \draw [style=hadamard edge] (51) to (60);
        \draw (52) to (60);
        \draw [style=hadamard edge] (53) to (59);
        \draw [style=hadamard edge] (53) to (60);
        \draw (53) to (201);
        \draw (56) to (59);
        \draw [style=hadamard edge] (60) to (63);
        \draw (63) to (65);
        \draw [style=hadamard edge] (64) to (69);
        \draw [style=hadamard edge] (64) to (65);
        \draw (64) to (71);
        \draw [style=hadamard edge] (64) to (79);
        \draw [style=hadamard edge] (65) to (66);
        \draw [style=hadamard edge] (65) to (75);
        \draw (66) to (70);
        \draw [style=hadamard edge] (66) to (67);
        \draw [style=hadamard edge] (66) to (79);
        \draw [style=hadamard edge] (67) to (76);
        \draw [style=hadamard edge] (67) to (75);
        \draw (67) to (78);
        \draw (68) to (76);
        \draw [style=hadamard edge] (69) to (76);
        \draw [style=hadamard edge] (69) to (75);
        \draw (69) to (185);
        \draw (72) to (75);
        \draw [style=hadamard edge] (76) to (79);
        \draw (79) to (81);
        \draw [style=hadamard edge] (80) to (95);
        \draw [style=hadamard edge] (80) to (85);
        \draw [style=hadamard edge] (80) to (81);
        \draw (80) to (87);
        \draw [style=hadamard edge] (81) to (82);
        \draw [style=hadamard edge] (81) to (91);
        \draw [style=hadamard edge] (82) to (83);
        \draw (82) to (86);
        \draw [style=hadamard edge] (82) to (95);
        \draw [style=hadamard edge] (83) to (91);
        \draw (83) to (94);
        \draw [style=hadamard edge] (83) to (92);
        \draw (84) to (92);
        \draw [style=hadamard edge] (85) to (91);
        \draw [style=hadamard edge] (85) to (92);
        \draw (85) to (93);
        \draw (85) to (169);
        \draw (88) to (91);
        \draw [style=hadamard edge] (92) to (95);
        \draw [style=hadamard edge] (96) to (101);
        \draw [style=hadamard edge] (96) to (97);
        \draw (96) to (103);
        \draw [style=hadamard edge] (96) to (111);
        \draw [style=hadamard edge] (97) to (98);
        \draw [style=hadamard edge] (97) to (107);
        \draw (97) to (168);
        \draw [style=hadamard edge] (98) to (99);
        \draw (98) to (102);
        \draw [style=hadamard edge] (98) to (111);
        \draw [style=hadamard edge] (99) to (108);
        \draw (99) to (110);
        \draw [style=hadamard edge] (99) to (107);
        \draw (100) to (108);
        \draw [style=hadamard edge] (101) to (108);
        \draw [style=hadamard edge] (101) to (107);
        \draw (101) to (153);
        \draw (104) to (107);
        \draw [style=hadamard edge] (108) to (111);
        \draw [style=hadamard edge] (112) to (127);
        \draw [style=hadamard edge] (112) to (117);
        \draw [style=hadamard edge] (112) to (113);
        \draw (112) to (119);
        \draw [style=hadamard edge] (113) to (114);
        \draw [style=hadamard edge] (113) to (123);
        \draw (113) to (152);
        \draw [style=hadamard edge] (114) to (115);
        \draw (114) to (118);
        \draw [style=hadamard edge] (114) to (127);
        \draw [style=hadamard edge] (115) to (123);
        \draw (115) to (126);
        \draw [style=hadamard edge] (115) to (124);
        \draw (116) to (124);
        \draw [style=hadamard edge] (117) to (123);
        \draw [style=hadamard edge] (117) to (124);
        \draw (117) to (137);
        \draw (120) to (123);
        \draw [style=hadamard edge] (124) to (127);
        \draw (129) to (143);
        \draw (130) to (132);
        \draw [style=hadamard edge] (131) to (140);
        \draw [style=hadamard edge] (131) to (143);
        \draw [style=hadamard edge] (131) to (142);
        \draw (131) to (141);
        \draw [style=hadamard edge] (132) to (136);
        \draw [style=hadamard edge] (132) to (138);
        \draw [style=hadamard edge] (132) to (137);
        \draw (134) to (140);
        \draw (135) to (138);
        \draw [style=hadamard edge] (136) to (143);
        \draw [style=hadamard edge] (136) to (142);
        \draw [style=hadamard edge] (137) to (142);
        \draw [style=hadamard edge] (137) to (140);
        \draw [style=hadamard edge] (138) to (143);
        \draw [style=hadamard edge] (138) to (140);
        \draw (139) to (142);
        \draw (145) to (159);
        \draw (146) to (148);
        \draw [style=hadamard edge] (147) to (158);
        \draw (147) to (157);
        \draw [style=hadamard edge] (147) to (159);
        \draw [style=hadamard edge] (147) to (156);
        \draw [style=hadamard edge] (148) to (153);
        \draw [style=hadamard edge] (148) to (152);
        \draw [style=hadamard edge] (148) to (154);
        \draw (150) to (156);
        \draw (151) to (154);
        \draw [style=hadamard edge] (152) to (159);
        \draw [style=hadamard edge] (152) to (158);
        \draw [style=hadamard edge] (153) to (156);
        \draw [style=hadamard edge] (153) to (158);
        \draw [style=hadamard edge] (154) to (159);
        \draw [style=hadamard edge] (154) to (156);
        \draw (155) to (158);
        \draw (161) to (175);
        \draw (162) to (164);
        \draw (163) to (173);
        \draw [style=hadamard edge] (163) to (172);
        \draw [style=hadamard edge] (163) to (175);
        \draw [style=hadamard edge] (163) to (174);
        \draw [style=hadamard edge] (164) to (168);
        \draw [style=hadamard edge] (164) to (170);
        \draw [style=hadamard edge] (164) to (169);
        \draw (166) to (172);
        \draw (167) to (170);
        \draw [style=hadamard edge] (168) to (175);
        \draw [style=hadamard edge] (168) to (174);
        \draw [style=hadamard edge] (169) to (172);
        \draw [style=hadamard edge] (169) to (174);
        \draw [style=hadamard edge] (170) to (172);
        \draw [style=hadamard edge] (170) to (175);
        \draw (171) to (174);
        \draw (176) to (184);
        \draw (177) to (191);
        \draw (178) to (180);
        \draw [style=hadamard edge] (179) to (190);
        \draw (179) to (189);
        \draw [style=hadamard edge] (179) to (188);
        \draw [style=hadamard edge] (179) to (191);
        \draw [style=hadamard edge] (180) to (186);
        \draw [style=hadamard edge] (180) to (185);
        \draw [style=hadamard edge] (180) to (184);
        \draw (182) to (188);
        \draw (183) to (186);
        \draw [style=hadamard edge] (184) to (191);
        \draw [style=hadamard edge] (184) to (190);
        \draw [style=hadamard edge] (185) to (188);
        \draw [style=hadamard edge] (185) to (190);
        \draw [style=hadamard edge] (186) to (188);
        \draw [style=hadamard edge] (186) to (191);
        \draw (187) to (190);
        \draw (192) to (200);
        \draw (193) to (207);
        \draw (194) to (196);
        \draw [style=hadamard edge] (195) to (204);
        \draw [style=hadamard edge] (195) to (207);
        \draw [style=hadamard edge] (195) to (206);
        \draw (195) to (205);
        \draw [style=hadamard edge] (196) to (200);
        \draw [style=hadamard edge] (196) to (202);
        \draw [style=hadamard edge] (196) to (201);
        \draw (198) to (204);
        \draw (199) to (202);
        \draw [style=hadamard edge] (200) to (207);
        \draw [style=hadamard edge] (200) to (206);
        \draw [style=hadamard edge] (201) to (206);
        \draw [style=hadamard edge] (201) to (204);
        \draw [style=hadamard edge] (202) to (204);
        \draw [style=hadamard edge] (202) to (207);
        \draw (203) to (206);
        \draw (209) to (223);
        \draw (210) to (212);
        \draw [style=hadamard edge] (211) to (222);
        \draw (211) to (221);
        \draw [style=hadamard edge] (211) to (220);
        \draw [style=hadamard edge] (211) to (223);
        \draw [style=hadamard edge] (212) to (217);
        \draw [style=hadamard edge] (212) to (216);
        \draw [style=hadamard edge] (212) to (218);
        \draw (214) to (220);
        \draw (215) to (218);
        \draw [style=hadamard edge] (216) to (223);
        \draw [style=hadamard edge] (216) to (222);
        \draw [style=hadamard edge] (217) to (220);
        \draw [style=hadamard edge] (217) to (222);
        \draw [style=hadamard edge] (218) to (220);
        \draw [style=hadamard edge] (218) to (223);
        \draw (219) to (222);
        \draw (225) to (239);
        \draw (226) to (228);
        \draw [style=hadamard edge] (227) to (239);
        \draw [style=hadamard edge] (227) to (236);
        \draw [style=hadamard edge] (227) to (238);
        \draw (227) to (237);
        \draw [style=hadamard edge] (228) to (232);
        \draw [style=hadamard edge] (228) to (234);
        \draw [style=hadamard edge] (228) to (233);
        \draw (230) to (236);
        \draw (231) to (234);
        \draw [style=hadamard edge] (232) to (238);
        \draw [style=hadamard edge] (232) to (239);
        \draw [style=hadamard edge] (233) to (236);
        \draw [style=hadamard edge] (233) to (238);
        \draw [style=hadamard edge] (234) to (236);
        \draw [style=hadamard edge] (234) to (239);
        \draw (235) to (238);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -1) {};
		\node [style=Z dot] (1) at (2, -1) {};
		\node [style=Z dot] (2) at (0, 2) {};
		\node [style=Z dot] (3) at (0, -4) {};
		\node [style=X dot] (4) at (4, -2) {};
		\node [style=X dot] (5) at (-4, -2) {};
		\node [style=X dot] (6) at (0, -2) {};
		\node [style=X dot] (7) at (0, 3.75) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, 1) {};
		\node [style=X dot] (10) at (2, 1) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (-3, -2) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (1, 3.75) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (-1, -4) {};
		\node [style=Z dot] (20) at (-2, 9) {};
		\node [style=Z dot] (21) at (2, 9) {};
		\node [style=Z dot] (22) at (0, 12) {};
		\node [style=Z dot] (23) at (0, 6) {};
		\node [style=X dot] (24) at (4, 8) {};
		\node [style=X dot] (25) at (-4, 8) {};
		\node [style=X dot] (26) at (0, 8) {};
		\node [style=X dot] (27) at (0, 13.75) {};
		\node [style=X dot] (28) at (0, 10) {};
		\node [style=X dot] (29) at (-2, 11) {};
		\node [style=X dot] (30) at (2, 11) {};
		\node [style=none] (31) at (5, 8) {};
		\node [style=none] (32) at (-3, 8) {};
		\node [style=none] (33) at (1, 8) {};
		\node [style=none] (34) at (1, 13.75) {};
		\node [style=none] (35) at (1, 10) {};
		\node [style=none] (36) at (-1, 11) {};
		\node [style=none] (37) at (3, 11) {};
		\node [style=none] (38) at (-1, 6) {};
		\node [style=Z dot] (39) at (9, 5) {};
		\node [style=Z dot] (40) at (13, 5) {};
		\node [style=Z dot] (41) at (11, 8) {};
		\node [style=Z dot] (42) at (11, 2) {};
		\node [style=X dot] (43) at (15, 4) {};
		\node [style=X dot] (44) at (7, 4) {};
		\node [style=X dot] (45) at (11, 4) {};
		\node [style=X dot] (46) at (11, 9.75) {};
		\node [style=X dot] (47) at (11, 6) {};
		\node [style=X dot] (48) at (9, 7) {};
		\node [style=X dot] (49) at (13, 7) {};
		\node [style=none] (50) at (16, 4) {};
		\node [style=none] (51) at (8, 4) {};
		\node [style=none] (52) at (12, 4) {};
		\node [style=none] (53) at (12, 9.75) {};
		\node [style=none] (54) at (12, 6) {};
		\node [style=none] (55) at (10, 7) {};
		\node [style=none] (56) at (14, 7) {};
		\node [style=none] (57) at (10, 2) {};
		\node [style=Z dot] (58) at (10.25, -5.25) {};
		\node [style=Z dot] (59) at (14.25, -5.25) {};
		\node [style=Z dot] (60) at (12.25, -2.25) {};
		\node [style=Z dot] (61) at (12.25, -8.25) {};
		\node [style=X dot] (62) at (16.25, -6.25) {};
		\node [style=X dot] (63) at (8.25, -6.25) {};
		\node [style=X dot] (64) at (12.25, -6.25) {};
		\node [style=X dot] (65) at (12.25, -0.5) {};
		\node [style=X dot] (66) at (12.25, -4.25) {};
		\node [style=X dot] (67) at (10.25, -3.25) {};
		\node [style=X dot] (68) at (14.25, -3.25) {};
		\node [style=none] (69) at (17.25, -6.25) {};
		\node [style=none] (70) at (9.25, -6.25) {};
		\node [style=none] (71) at (13.25, -6.25) {};
		\node [style=none] (72) at (13.25, -0.5) {};
		\node [style=none] (73) at (13.25, -4.25) {};
		\node [style=none] (74) at (11.25, -3.25) {};
		\node [style=none] (75) at (15.25, -3.25) {};
		\node [style=none] (76) at (11.25, -8.25) {};
		\node [style=Z dot] (77) at (-2, -10.75) {};
		\node [style=Z dot] (78) at (2, -10.75) {};
		\node [style=Z dot] (79) at (0, -7.75) {};
		\node [style=Z dot] (80) at (0, -13.75) {};
		\node [style=X dot] (81) at (4, -11.75) {};
		\node [style=X dot] (82) at (-4, -11.75) {};
		\node [style=X dot] (83) at (0, -11.75) {};
		\node [style=X dot] (84) at (0, -6) {};
		\node [style=X dot] (85) at (0, -9.75) {};
		\node [style=X dot] (86) at (-2, -8.75) {};
		\node [style=X dot] (87) at (2, -8.75) {};
		\node [style=none] (88) at (5, -11.75) {};
		\node [style=none] (89) at (-3, -11.75) {};
		\node [style=none] (90) at (1, -11.75) {};
		\node [style=none] (91) at (1, -6) {};
		\node [style=none] (92) at (1, -9.75) {};
		\node [style=none] (93) at (-1, -8.75) {};
		\node [style=none] (94) at (3, -8.75) {};
		\node [style=none] (95) at (-1, -13.75) {};
		\node [style=Z dot] (96) at (-12.5, -5.75) {};
		\node [style=Z dot] (97) at (-8.5, -5.75) {};
		\node [style=Z dot] (98) at (-10.5, -2.75) {};
		\node [style=Z dot] (99) at (-10.5, -8.75) {};
		\node [style=X dot] (100) at (-6.5, -6.75) {};
		\node [style=X dot] (101) at (-14.5, -6.75) {};
		\node [style=X dot] (102) at (-10.5, -6.75) {};
		\node [style=X dot] (103) at (-10.5, -1) {};
		\node [style=X dot] (104) at (-10.5, -4.75) {};
		\node [style=X dot] (105) at (-12.5, -3.75) {};
		\node [style=X dot] (106) at (-8.5, -3.75) {};
		\node [style=none] (107) at (-5.5, -6.75) {};
		\node [style=none] (108) at (-13.5, -6.75) {};
		\node [style=none] (109) at (-9.5, -6.75) {};
		\node [style=none] (110) at (-9.5, -1) {};
		\node [style=none] (111) at (-9.5, -4.75) {};
		\node [style=none] (112) at (-11.5, -3.75) {};
		\node [style=none] (113) at (-7.5, -3.75) {};
		\node [style=none] (114) at (-11.5, -8.75) {};
		\node [style=Z dot] (115) at (-11.75, 5) {};
		\node [style=Z dot] (116) at (-7.75, 5) {};
		\node [style=Z dot] (117) at (-9.75, 8) {};
		\node [style=Z dot] (118) at (-9.75, 2) {};
		\node [style=X dot] (119) at (-5.75, 4) {};
		\node [style=X dot] (120) at (-13.75, 4) {};
		\node [style=X dot] (121) at (-9.75, 4) {};
		\node [style=X dot] (122) at (-9.75, 9.75) {};
		\node [style=X dot] (123) at (-9.75, 6) {};
		\node [style=X dot] (124) at (-11.75, 7) {};
		\node [style=X dot] (125) at (-7.75, 7) {};
		\node [style=none] (126) at (-4.75, 4) {};
		\node [style=none] (127) at (-12.75, 4) {};
		\node [style=none] (128) at (-8.75, 4) {};
		\node [style=none] (129) at (-8.75, 9.75) {};
		\node [style=none] (130) at (-8.75, 6) {};
		\node [style=none] (131) at (-10.75, 7) {};
		\node [style=none] (132) at (-6.75, 7) {};
		\node [style=none] (133) at (-10.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw (3) to (19.center);
		\draw [style=simple] (20) to (25);
		\draw [style=simple] (20) to (26);
		\draw [style=simple] (20) to (28);
		\draw [style=simple] (20) to (29);
		\draw [style=simple] (21) to (24);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (21) to (28);
		\draw [style=simple] (21) to (30);
		\draw [style=simple] (22) to (30);
		\draw [style=simple] (22) to (29);
		\draw [style=simple] (22) to (28);
		\draw [style=simple] (22) to (27);
		\draw [style=simple] (23) to (24);
		\draw [style=simple] (23) to (25);
		\draw [style=simple] (23) to (26);
		\draw [style=simple] (24) to (31.center);
		\draw [style=simple] (25) to (32.center);
		\draw [style=simple] (26) to (33.center);
		\draw [style=simple] (27) to (34.center);
		\draw [style=simple] (28) to (35.center);
		\draw [style=simple] (29) to (36.center);
		\draw [style=simple] (30) to (37.center);
		\draw (23) to (38.center);
		\draw [style=simple] (39) to (44);
		\draw [style=simple] (39) to (45);
		\draw [style=simple] (39) to (47);
		\draw [style=simple] (39) to (48);
		\draw [style=simple] (40) to (43);
		\draw [style=simple] (40) to (45);
		\draw [style=simple] (40) to (47);
		\draw [style=simple] (40) to (49);
		\draw [style=simple] (41) to (49);
		\draw [style=simple] (41) to (48);
		\draw [style=simple] (41) to (47);
		\draw [style=simple] (41) to (46);
		\draw [style=simple] (42) to (43);
		\draw [style=simple] (42) to (44);
		\draw [style=simple] (42) to (45);
		\draw [style=simple] (43) to (50.center);
		\draw [style=simple] (44) to (51.center);
		\draw [style=simple] (45) to (52.center);
		\draw [style=simple] (46) to (53.center);
		\draw [style=simple] (47) to (54.center);
		\draw [style=simple] (48) to (55.center);
		\draw [style=simple] (49) to (56.center);
		\draw (42) to (57.center);
		\draw [style=simple] (58) to (63);
		\draw [style=simple] (58) to (64);
		\draw [style=simple] (58) to (66);
		\draw [style=simple] (58) to (67);
		\draw [style=simple] (59) to (62);
		\draw [style=simple] (59) to (64);
		\draw [style=simple] (59) to (66);
		\draw [style=simple] (59) to (68);
		\draw [style=simple] (60) to (68);
		\draw [style=simple] (60) to (67);
		\draw [style=simple] (60) to (66);
		\draw [style=simple] (60) to (65);
		\draw [style=simple] (61) to (62);
		\draw [style=simple] (61) to (63);
		\draw [style=simple] (61) to (64);
		\draw [style=simple] (62) to (69.center);
		\draw [style=simple] (63) to (70.center);
		\draw [style=simple] (64) to (71.center);
		\draw [style=simple] (65) to (72.center);
		\draw [style=simple] (66) to (73.center);
		\draw [style=simple] (67) to (74.center);
		\draw [style=simple] (68) to (75.center);
		\draw (61) to (76.center);
		\draw [style=simple] (77) to (82);
		\draw [style=simple] (77) to (83);
		\draw [style=simple] (77) to (85);
		\draw [style=simple] (77) to (86);
		\draw [style=simple] (78) to (81);
		\draw [style=simple] (78) to (83);
		\draw [style=simple] (78) to (85);
		\draw [style=simple] (78) to (87);
		\draw [style=simple] (79) to (87);
		\draw [style=simple] (79) to (86);
		\draw [style=simple] (79) to (85);
		\draw [style=simple] (79) to (84);
		\draw [style=simple] (80) to (81);
		\draw [style=simple] (80) to (82);
		\draw [style=simple] (80) to (83);
		\draw [style=simple] (81) to (88.center);
		\draw [style=simple] (82) to (89.center);
		\draw [style=simple] (83) to (90.center);
		\draw [style=simple] (84) to (91.center);
		\draw [style=simple] (85) to (92.center);
		\draw [style=simple] (86) to (93.center);
		\draw [style=simple] (87) to (94.center);
		\draw (80) to (95.center);
		\draw [style=simple] (96) to (101);
		\draw [style=simple] (96) to (102);
		\draw [style=simple] (96) to (104);
		\draw [style=simple] (96) to (105);
		\draw [style=simple] (97) to (100);
		\draw [style=simple] (97) to (102);
		\draw [style=simple] (97) to (104);
		\draw [style=simple] (97) to (106);
		\draw [style=simple] (98) to (106);
		\draw [style=simple] (98) to (105);
		\draw [style=simple] (98) to (104);
		\draw [style=simple] (98) to (103);
		\draw [style=simple] (99) to (100);
		\draw [style=simple] (99) to (101);
		\draw [style=simple] (99) to (102);
		\draw [style=simple] (100) to (107.center);
		\draw [style=simple] (101) to (108.center);
		\draw [style=simple] (102) to (109.center);
		\draw [style=simple] (103) to (110.center);
		\draw [style=simple] (104) to (111.center);
		\draw [style=simple] (105) to (112.center);
		\draw [style=simple] (106) to (113.center);
		\draw (99) to (114.center);
		\draw [style=simple] (115) to (120);
		\draw [style=simple] (115) to (121);
		\draw [style=simple] (115) to (123);
		\draw [style=simple] (115) to (124);
		\draw [style=simple] (116) to (119);
		\draw [style=simple] (116) to (121);
		\draw [style=simple] (116) to (123);
		\draw [style=simple] (116) to (125);
		\draw [style=simple] (117) to (125);
		\draw [style=simple] (117) to (124);
		\draw [style=simple] (117) to (123);
		\draw [style=simple] (117) to (122);
		\draw [style=simple] (118) to (119);
		\draw [style=simple] (118) to (120);
		\draw [style=simple] (118) to (121);
		\draw [style=simple] (119) to (126.center);
		\draw [style=simple] (120) to (127.center);
		\draw [style=simple] (121) to (128.center);
		\draw [style=simple] (122) to (129.center);
		\draw [style=simple] (123) to (130.center);
		\draw [style=simple] (124) to (131.center);
		\draw [style=simple] (125) to (132.center);
		\draw (118) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (1) at (0, 2) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (4) at (0, 0) {};
		\node [style=X dot] (5) at (0, -2) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (14) at (5, 2) {};
		\node [style=Z dot] (15) at (6, -2) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (19) at (1, 0) {};
		\node [style=X dot] (20) at (3, -2) {};
		\node [style=X dot] (21) at (4, -2) {};
		\node [style=X dot] (22) at (6, 1) {};
		\node [style=X dot] (23) at (5, 0) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (7, 5) {};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (7, 3) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=none] (29) at (7, 1) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (14) to (28.center);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (4) to (19);
		\draw [style=simple] (19) to (23);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple, in=0, out=-120] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (11) to (19);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (14) to (23);
		\draw [style=simple] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, 0) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, 0) {};
		\node [style=X dot] (21) at (4, 0) {};
		\node [style=X dot] (22) at (5, 1) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_b_opt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, -1) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, -1) {};
		\node [style=X dot] (21) at (4, -1) {};
		\node [style=X dot] (22) at (5, 1) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple, bend left, looseness=0.75] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_b_opt_depth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, 0) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, 0) {};
		\node [style=X dot] (21) at (4, 0) {};
		\node [style=X dot] (22) at (5, 1) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (6, 1) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, -1) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, -1) {};
		\node [style=X dot] (21) at (4, -1) {};
		\node [style=X dot] (22) at (5, 1) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple, in=0, out=-105] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_c_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, 0) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, -1) {};
		\node [style=X dot] (21) at (4, -1) {};
		\node [style=X dot] (22) at (2, 0) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (21);
		\draw [style=simple, in=-180, out=0, looseness=0.75] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_c_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (15) at (5, 0) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (20) at (3, -1) {};
		\node [style=X dot] (21) at (4, -1) {};
		\node [style=X dot] (22) at (2, 0) {};
		\node [style=X dot] (23) at (1, 2) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (6, 5) {};
		\node [style=none] (26) at (6, 4) {};
		\node [style=none] (27) at (6, 3) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (-1, 2) {};
		\node [style=none] (31) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (21);
		\draw [style=simple, in=-180, out=0, looseness=0.75] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (13) to (28.center);
		\draw [style=simple] (23) to (11);
		\draw [style=simple] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_circuit_wedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (13, 1.5) {};
		\node [style=X dot] (1) at (17, 0.5) {};
		\node [style=X dot] (2) at (15, -2.5) {};
		\node [style=X dot] (3) at (14, -0.5) {};
		\node [style=X dot] (4) at (13, -1.5) {};
		\node [style=X dot] (5) at (11, 0.5) {};
		\node [style=none] (6) at (19, 1.5) {};
		\node [style=none] (7) at (19, 0.5) {};
		\node [style=none] (8) at (19, -0.5) {};
		\node [style=none] (9) at (19, -1.5) {};
		\node [style=none] (10) at (19, -2.5) {};
		\node [style=none] (11) at (10, -0.5) {};
		\node [style=none] (12) at (10, -1.5) {};
		\node [style=none] (13) at (10, 0.5) {};
		\node [style=Z dot] (14) at (12, 1.5) {};
		\node [style=X dot] (15) at (12, -2.5) {};
		\node [style=Z dot] (16) at (14, 1.5) {};
		\node [style=Z dot] (17) at (16, -0.5) {};
		\node [style=Z dot] (18) at (17, -0.5) {};
		\node [style=Z dot] (19) at (14, -1.5) {};
		\node [style=Z dot] (20) at (15, -1.5) {};
		\node [style=X dot] (21) at (16, -2.5) {};
		\node [style=X dot] (22) at (14, -2.5) {};
		\node [style=Z dot] (23) at (18, 1.5) {};
		\node [style=X dot] (24) at (15, 1.5) {};
		\node [style=Z dot] (25) at (15, 0.5) {};
		\node [style=X dot] (26) at (18, -0.5) {};
		\node [style=none] (32) at (9, 0.5) {$\ket{\psi_4}$};
		\node [style=Z dot] (33) at (-12.25, 2.25) {};
		\node [style=Z dot] (34) at (-13.25, 4.25) {};
		\node [style=Z dot] (35) at (-12.25, 1.25) {};
		\node [style=X dot] (36) at (-10.25, 3.25) {};
		\node [style=X dot] (37) at (-10.25, 0.25) {};
		\node [style=X dot] (38) at (-12.25, -0.75) {};
		\node [style=X dot] (39) at (-13.25, -1.75) {};
		\node [style=X dot] (40) at (-15.25, 3.25) {};
		\node [style=none] (41) at (-8.25, 4.25) {};
		\node [style=none] (42) at (-8.25, 3.25) {};
		\node [style=none] (43) at (-8.25, 2.25) {};
		\node [style=none] (44) at (-8.25, 1.25) {};
		\node [style=none] (45) at (-8.25, 0.25) {};
		\node [style=none] (46) at (-8.25, -0.75) {};
		\node [style=none] (47) at (-8.25, -1.75) {};
		\node [style=none] (48) at (-16.25, 3.25) {};
		\node [style=Z dot] (49) at (-14.25, 4.25) {};
		\node [style=Z dot] (50) at (-14.25, 1.25) {};
		\node [style=Z dot] (51) at (-14.25, 2.25) {};
		\node [style=X dot] (52) at (-14.25, 0.25) {};
		\node [style=X dot] (53) at (-14.25, -0.75) {};
		\node [style=X dot] (54) at (-14.25, -1.75) {};
		\node [style=Z dot] (55) at (-12.25, 4.25) {};
		\node [style=Z dot] (56) at (-11.25, 2.25) {};
		\node [style=Z dot] (57) at (-10.25, 2.25) {};
		\node [style=Z dot] (58) at (-13.25, 1.25) {};
		\node [style=Z dot] (59) at (-10.25, 1.25) {};
		\node [style=X dot] (60) at (-12.25, -1.75) {};
		\node [style=X dot] (61) at (-13.25, -0.75) {};
		\node [style=X dot] (62) at (-11.25, 0.25) {};
		\node [style=X dot] (63) at (-12.25, 0.25) {};
		\node [style=Z dot] (64) at (-9.25, 4.25) {};
		\node [style=X dot] (65) at (-11.25, 4.25) {};
		\node [style=Z dot] (66) at (-11.25, 3.25) {};
		\node [style=X dot] (67) at (-9.25, 2.25) {};
		\node [style=Z dot] (68) at (1, 5) {};
		\node [style=Z dot] (69) at (-1, 7) {};
		\node [style=X dot] (70) at (3, 6) {};
		\node [style=X dot] (71) at (1, 3) {};
		\node [style=X dot] (72) at (1, 2) {};
		\node [style=X dot] (73) at (-1, 4) {};
		\node [style=X dot] (74) at (-3, 6) {};
		\node [style=none] (75) at (5, 7) {};
		\node [style=none] (76) at (5, 6) {};
		\node [style=none] (77) at (5, 5) {};
		\node [style=none] (78) at (5, 4) {};
		\node [style=none] (79) at (5, 3) {};
		\node [style=none] (80) at (5, 2) {};
		\node [style=none] (81) at (-4, 4) {};
		\node [style=none] (82) at (-4, 6) {};
		\node [style=Z dot] (83) at (-2, 7) {};
		\node [style=Z dot] (84) at (-2, 5) {};
		\node [style=X dot] (85) at (-2, 3) {};
		\node [style=X dot] (86) at (-2, 2) {};
		\node [style=Z dot] (87) at (0, 7) {};
		\node [style=Z dot] (88) at (2, 5) {};
		\node [style=Z dot] (89) at (3, 5) {};
		\node [style=Z dot] (90) at (0, 4) {};
		\node [style=Z dot] (91) at (1, 4) {};
		\node [style=X dot] (92) at (0, 2) {};
		\node [style=X dot] (93) at (2, 3) {};
		\node [style=X dot] (94) at (0, 3) {};
		\node [style=Z dot] (95) at (4, 7) {};
		\node [style=X dot] (96) at (1, 7) {};
		\node [style=Z dot] (97) at (1, 6) {};
		\node [style=X dot] (98) at (4, 5) {};
		\node [style=none] (105) at (-5, 6) {$\ket{\psi_2}$};
		\node [style=Z dot] (106) at (1.25, -1.75) {};
		\node [style=Z dot] (107) at (-0.75, 0.25) {};
		\node [style=X dot] (108) at (3.25, -0.75) {};
		\node [style=X dot] (109) at (1.25, -3.75) {};
		\node [style=X dot] (110) at (1.25, -4.75) {};
		\node [style=X dot] (111) at (-0.75, -2.75) {};
		\node [style=X dot] (112) at (-2.75, -0.75) {};
		\node [style=none] (113) at (5.25, 0.25) {};
		\node [style=none] (114) at (5.25, -0.75) {};
		\node [style=none] (115) at (5.25, -1.75) {};
		\node [style=none] (116) at (5.25, -2.75) {};
		\node [style=none] (117) at (5.25, -3.75) {};
		\node [style=none] (118) at (5.25, -4.75) {};
		\node [style=none] (119) at (-3.75, -2.75) {};
		\node [style=none] (120) at (-3.75, -0.75) {};
		\node [style=Z dot] (121) at (-1.75, 0.25) {};
		\node [style=Z dot] (122) at (-1.75, -1.75) {};
		\node [style=X dot] (123) at (-1.75, -3.75) {};
		\node [style=X dot] (124) at (-1.75, -4.75) {};
		\node [style=Z dot] (125) at (0.25, 0.25) {};
		\node [style=Z dot] (126) at (2.25, -1.75) {};
		\node [style=Z dot] (127) at (3.25, -1.75) {};
		\node [style=Z dot] (128) at (0.25, -2.75) {};
		\node [style=Z dot] (129) at (1.25, -2.75) {};
		\node [style=X dot] (130) at (0.25, -4.75) {};
		\node [style=X dot] (131) at (2.25, -3.75) {};
		\node [style=X dot] (132) at (0.25, -3.75) {};
		\node [style=Z dot] (133) at (4.25, 0.25) {};
		\node [style=X dot] (134) at (1.25, 0.25) {};
		\node [style=Z dot] (135) at (1.25, -0.75) {};
		\node [style=X dot] (136) at (4.25, -1.75) {};
		\node [style=none] (143) at (-4.75, -0.75) {$\ket{\psi_3}$};
		\node [style=none] (144) at (20, 1.5) {$q_1$};
		\node [style=none] (145) at (20, 0.5) {$q_2$};
		\node [style=none] (146) at (20, -0.5) {$q_3$};
		\node [style=none] (147) at (20, -1.5) {$q_4$};
		\node [style=none] (148) at (20, -2.5) {$q_5$};
		\node [style=none] (149) at (-17.5, 3.25) {$\ket{\psi_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (5) to (13.center);
		\draw (14) to (0);
		\draw (0) to (16);
		\draw (17) to (18);
		\draw (18) to (1);
		\draw (20) to (2);
		\draw (21) to (17);
		\draw [bend right, looseness=0.75] (22) to (16);
		\draw (24) to (23);
		\draw (25) to (1);
		\draw (25) to (5);
		\draw (18) to (26);
		\draw (26) to (8.center);
		\draw (24) to (25);
		\draw (23) to (26);
		\draw (23) to (6.center);
		\draw (24) to (16);
		\draw (20) to (9.center);
		\draw (12.center) to (4);
		\draw (19) to (20);
		\draw (4) to (19);
		\draw (21) to (10.center);
		\draw (11.center) to (3);
		\draw (3) to (17);
		\draw (3) to (19);
		\draw (15) to (22);
		\draw (22) to (2);
		\draw (2) to (21);
		\draw [style=simple, bend left] (33) to (38);
		\draw [style=simple, bend right=15, looseness=1.25] (34) to (39);
		\draw [style=simple] (36) to (42.center);
		\draw [style=simple] (37) to (45.center);
		\draw [style=simple] (38) to (46.center);
		\draw [style=simple] (40) to (48.center);
		\draw (49) to (34);
		\draw (51) to (33);
		\draw (34) to (55);
		\draw (33) to (56);
		\draw (56) to (57);
		\draw (57) to (36);
		\draw (59) to (37);
		\draw [bend right, looseness=0.75] (60) to (35);
		\draw (53) to (61);
		\draw (61) to (38);
		\draw (61) to (58);
		\draw (62) to (56);
		\draw [bend left] (63) to (55);
		\draw (54) to (39);
		\draw (39) to (60);
		\draw (60) to (47.center);
		\draw (50) to (58);
		\draw (58) to (35);
		\draw (35) to (59);
		\draw (63) to (52);
		\draw (62) to (63);
		\draw (62) to (37);
		\draw (65) to (64);
		\draw (66) to (36);
		\draw (66) to (40);
		\draw (57) to (67);
		\draw (67) to (43.center);
		\draw (65) to (66);
		\draw (64) to (67);
		\draw (64) to (41.center);
		\draw (65) to (55);
		\draw (59) to (44.center);
		\draw [style=simple, bend left] (68) to (72);
		\draw [style=simple] (69) to (73);
		\draw [style=simple] (70) to (76.center);
		\draw [style=simple] (72) to (80.center);
		\draw [style=simple] (74) to (82.center);
		\draw (83) to (69);
		\draw (84) to (68);
		\draw (69) to (87);
		\draw (68) to (88);
		\draw (88) to (89);
		\draw (89) to (70);
		\draw (91) to (71);
		\draw (86) to (92);
		\draw (92) to (72);
		\draw [bend right] (92) to (90);
		\draw (93) to (88);
		\draw [bend left] (94) to (87);
		\draw (94) to (85);
		\draw (96) to (95);
		\draw (97) to (70);
		\draw (97) to (74);
		\draw (89) to (98);
		\draw (98) to (77.center);
		\draw (96) to (97);
		\draw (95) to (98);
		\draw (95) to (75.center);
		\draw (96) to (87);
		\draw (91) to (78.center);
		\draw (81.center) to (73);
		\draw (90) to (91);
		\draw (73) to (90);
		\draw (93) to (79.center);
		\draw (94) to (71);
		\draw (71) to (93);
		\draw [style=simple, bend left] (106) to (110);
		\draw [style=simple] (107) to (111);
		\draw [style=simple] (108) to (114.center);
		\draw [style=simple] (110) to (118.center);
		\draw [style=simple] (112) to (120.center);
		\draw (121) to (107);
		\draw (122) to (106);
		\draw (107) to (125);
		\draw (106) to (126);
		\draw (126) to (127);
		\draw (127) to (108);
		\draw (129) to (109);
		\draw (124) to (130);
		\draw (130) to (110);
		\draw [bend right] (130) to (128);
		\draw (131) to (126);
		\draw [bend left] (132) to (125);
		\draw (132) to (123);
		\draw (134) to (133);
		\draw (135) to (108);
		\draw (135) to (112);
		\draw (127) to (136);
		\draw (136) to (115.center);
		\draw (134) to (135);
		\draw (133) to (136);
		\draw (133) to (113.center);
		\draw (134) to (125);
		\draw (129) to (116.center);
		\draw (119.center) to (111);
		\draw (128) to (129);
		\draw (111) to (128);
		\draw (131) to (117.center);
		\draw (132) to (109);
		\draw (109) to (131);
		\draw [in=180, out=0] (41.center) to (81.center);
		\draw [in=180, out=-15, looseness=1.25] (47.center) to (119.center);
		\draw [in=180, out=0, looseness=1.75] (80.center) to (11.center);
		\draw [in=-180, out=0] (117.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_circuit_wedge_reordered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (8, 2) {};
		\node [style=X dot] (1) at (12, 1) {};
		\node [style=X dot] (2) at (10, -2) {};
		\node [style=X dot] (3) at (9, 0) {};
		\node [style=X dot] (4) at (8, -1) {};
		\node [style=X dot] (5) at (6, 1) {};
		\node [style=none] (6) at (14, 2) {};
		\node [style=none] (7) at (14, 1) {};
		\node [style=none] (8) at (14, 0) {};
		\node [style=none] (9) at (14, -1) {};
		\node [style=none] (10) at (14, -2) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (4.75, 2) {};
		\node [style=Z dot] (14) at (7, 2) {};
		\node [style=X dot] (15) at (7, -2) {};
		\node [style=Z dot] (16) at (9, 2) {};
		\node [style=Z dot] (17) at (11, 0) {};
		\node [style=Z dot] (18) at (12, 0) {};
		\node [style=Z dot] (19) at (9, -1) {};
		\node [style=Z dot] (20) at (10, -1) {};
		\node [style=X dot] (21) at (11, -2) {};
		\node [style=X dot] (22) at (9, -2) {};
		\node [style=Z dot] (23) at (13, 2) {};
		\node [style=X dot] (24) at (10, 2) {};
		\node [style=Z dot] (25) at (10, 1) {};
		\node [style=X dot] (26) at (13, 0) {};
		\node [style=none] (32) at (4, 2) {$\ket{\psi_4}$};
		\node [style=Z dot] (33) at (-12, 2) {};
		\node [style=Z dot] (34) at (-13, 4) {};
		\node [style=Z dot] (35) at (-12, 1) {};
		\node [style=X dot] (36) at (-10, 3) {};
		\node [style=X dot] (37) at (-10, 0) {};
		\node [style=X dot] (38) at (-12, -1) {};
		\node [style=X dot] (39) at (-13, -2) {};
		\node [style=X dot] (40) at (-15, 3) {};
		\node [style=none] (41) at (-8, 4) {};
		\node [style=none] (42) at (-8, 3) {};
		\node [style=none] (43) at (-8, 2) {};
		\node [style=none] (44) at (-8, 1) {};
		\node [style=none] (45) at (-8, 0) {};
		\node [style=none] (46) at (-8, -1) {};
		\node [style=none] (47) at (-8, -2) {};
		\node [style=none] (48) at (-16, 3) {};
		\node [style=Z dot] (49) at (-14, 4) {};
		\node [style=Z dot] (50) at (-14, 1) {};
		\node [style=Z dot] (51) at (-14, 2) {};
		\node [style=X dot] (52) at (-14, 0) {};
		\node [style=X dot] (53) at (-14, -1) {};
		\node [style=X dot] (54) at (-14, -2) {};
		\node [style=Z dot] (55) at (-12, 4) {};
		\node [style=Z dot] (56) at (-11, 2) {};
		\node [style=Z dot] (57) at (-10, 2) {};
		\node [style=Z dot] (58) at (-13, 1) {};
		\node [style=Z dot] (59) at (-10, 1) {};
		\node [style=X dot] (60) at (-12, -2) {};
		\node [style=X dot] (61) at (-13, -1) {};
		\node [style=X dot] (62) at (-11, 0) {};
		\node [style=X dot] (63) at (-12, 0) {};
		\node [style=Z dot] (64) at (-9, 4) {};
		\node [style=X dot] (65) at (-11, 4) {};
		\node [style=Z dot] (66) at (-11, 3) {};
		\node [style=X dot] (67) at (-9, 2) {};
		\node [style=Z dot] (68) at (-2, 5) {};
		\node [style=Z dot] (69) at (-4, 7) {};
		\node [style=X dot] (70) at (0, 6) {};
		\node [style=X dot] (71) at (-2, 3) {};
		\node [style=X dot] (72) at (-2, 2) {};
		\node [style=X dot] (73) at (-4, 4) {};
		\node [style=X dot] (74) at (-5, 6) {};
		\node [style=none] (75) at (2, 7) {};
		\node [style=none] (76) at (2, 6) {};
		\node [style=none] (77) at (2, 5) {};
		\node [style=none] (78) at (2, 4) {};
		\node [style=none] (79) at (2, 3) {};
		\node [style=none] (80) at (2, 2) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-6, 6) {};
		\node [style=Z dot] (83) at (-5, 7) {};
		\node [style=Z dot] (84) at (-5, 5) {};
		\node [style=X dot] (85) at (-5, 3) {};
		\node [style=X dot] (86) at (-5, 2) {};
		\node [style=Z dot] (87) at (-3, 7) {};
		\node [style=Z dot] (88) at (-1, 5) {};
		\node [style=Z dot] (89) at (0, 5) {};
		\node [style=Z dot] (90) at (-3, 4) {};
		\node [style=Z dot] (91) at (-2, 4) {};
		\node [style=X dot] (92) at (-3, 2) {};
		\node [style=X dot] (93) at (-1, 3) {};
		\node [style=X dot] (94) at (-3, 3) {};
		\node [style=Z dot] (95) at (1, 7) {};
		\node [style=X dot] (96) at (-2, 7) {};
		\node [style=Z dot] (97) at (-2, 6) {};
		\node [style=X dot] (98) at (1, 5) {};
		\node [style=none] (105) at (-7, 6) {$\ket{\psi_2}$};
		\node [style=Z dot] (106) at (-2, -1) {};
		\node [style=Z dot] (107) at (-4, 1) {};
		\node [style=X dot] (108) at (0, 0) {};
		\node [style=X dot] (109) at (-2, -3) {};
		\node [style=X dot] (110) at (-2, -4) {};
		\node [style=X dot] (111) at (-4, -2) {};
		\node [style=X dot] (112) at (-5, 0) {};
		\node [style=none] (113) at (2, 1) {};
		\node [style=none] (114) at (2, 0) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (2, -2) {};
		\node [style=none] (117) at (2, -3) {};
		\node [style=none] (118) at (2, -4) {};
		\node [style=none] (119) at (-7, -2) {};
		\node [style=none] (120) at (-7, -4) {};
		\node [style=Z dot] (121) at (-5, 1) {};
		\node [style=Z dot] (122) at (-5, -1) {};
		\node [style=X dot] (123) at (-5, -3) {};
		\node [style=X dot] (124) at (-5, -4) {};
		\node [style=Z dot] (125) at (-3, 1) {};
		\node [style=Z dot] (126) at (-1, -1) {};
		\node [style=Z dot] (127) at (0, -1) {};
		\node [style=Z dot] (128) at (-3, -2) {};
		\node [style=Z dot] (129) at (-2, -2) {};
		\node [style=X dot] (130) at (-3, -4) {};
		\node [style=X dot] (131) at (-1, -3) {};
		\node [style=X dot] (132) at (-3, -3) {};
		\node [style=Z dot] (133) at (1, 1) {};
		\node [style=X dot] (134) at (-2, 1) {};
		\node [style=Z dot] (135) at (-2, 0) {};
		\node [style=X dot] (136) at (1, -1) {};
		\node [style=none] (143) at (-8, -4) {$\ket{\psi_3}$};
		\node [style=none] (144) at (15, 2) {$q_1$};
		\node [style=none] (145) at (15, 1) {$q_2$};
		\node [style=none] (146) at (15, 0) {$q_3$};
		\node [style=none] (147) at (15, -1) {$q_4$};
		\node [style=none] (148) at (15, -2) {$q_5$};
		\node [style=none] (149) at (-17.25, 3) {$\ket{\psi_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple, in=0, out=180, looseness=1.25] (5) to (13.center);
		\draw (14) to (0);
		\draw (0) to (16);
		\draw (17) to (18);
		\draw (18) to (1);
		\draw (20) to (2);
		\draw (21) to (17);
		\draw [bend right, looseness=0.75] (22) to (16);
		\draw (24) to (23);
		\draw (25) to (1);
		\draw (25) to (5);
		\draw (18) to (26);
		\draw (26) to (8.center);
		\draw (24) to (25);
		\draw (23) to (26);
		\draw (23) to (6.center);
		\draw (24) to (16);
		\draw (20) to (9.center);
		\draw (12.center) to (4);
		\draw (19) to (20);
		\draw (4) to (19);
		\draw (21) to (10.center);
		\draw (11.center) to (3);
		\draw (3) to (17);
		\draw (3) to (19);
		\draw (15) to (22);
		\draw (22) to (2);
		\draw (2) to (21);
		\draw [style=simple, bend left] (33) to (38);
		\draw [style=simple, bend right=15, looseness=1.25] (34) to (39);
		\draw [style=simple] (36) to (42.center);
		\draw [style=simple] (37) to (45.center);
		\draw [style=simple] (38) to (46.center);
		\draw [style=simple] (40) to (48.center);
		\draw (49) to (34);
		\draw (51) to (33);
		\draw (34) to (55);
		\draw (33) to (56);
		\draw (56) to (57);
		\draw (57) to (36);
		\draw (59) to (37);
		\draw [bend right, looseness=0.75] (60) to (35);
		\draw (53) to (61);
		\draw (61) to (38);
		\draw (61) to (58);
		\draw (62) to (56);
		\draw [bend left] (63) to (55);
		\draw (54) to (39);
		\draw (39) to (60);
		\draw (60) to (47.center);
		\draw (50) to (58);
		\draw (58) to (35);
		\draw (35) to (59);
		\draw (63) to (52);
		\draw (62) to (63);
		\draw (62) to (37);
		\draw (65) to (64);
		\draw (66) to (36);
		\draw (66) to (40);
		\draw (57) to (67);
		\draw (67) to (43.center);
		\draw (65) to (66);
		\draw (64) to (67);
		\draw (64) to (41.center);
		\draw (65) to (55);
		\draw (59) to (44.center);
		\draw [style=simple, bend left] (68) to (72);
		\draw [style=simple] (69) to (73);
		\draw [style=simple] (70) to (76.center);
		\draw [style=simple] (72) to (80.center);
		\draw [style=simple] (74) to (82.center);
		\draw (83) to (69);
		\draw (84) to (68);
		\draw (69) to (87);
		\draw (68) to (88);
		\draw (88) to (89);
		\draw (89) to (70);
		\draw (91) to (71);
		\draw (86) to (92);
		\draw (92) to (72);
		\draw [bend right] (92) to (90);
		\draw (93) to (88);
		\draw [bend left] (94) to (87);
		\draw (94) to (85);
		\draw (96) to (95);
		\draw (97) to (70);
		\draw (97) to (74);
		\draw (89) to (98);
		\draw (98) to (77.center);
		\draw (96) to (97);
		\draw (95) to (98);
		\draw (95) to (75.center);
		\draw (96) to (87);
		\draw (91) to (78.center);
		\draw (81.center) to (73);
		\draw (90) to (91);
		\draw (73) to (90);
		\draw (93) to (79.center);
		\draw (94) to (71);
		\draw (71) to (93);
		\draw [style=simple, bend left] (106) to (110);
		\draw [style=simple] (107) to (111);
		\draw [style=simple] (108) to (114.center);
		\draw [style=simple] (110) to (118.center);
		\draw [style=simple, in=0, out=-180] (112) to (120.center);
		\draw (121) to (107);
		\draw (122) to (106);
		\draw (107) to (125);
		\draw (106) to (126);
		\draw (126) to (127);
		\draw (127) to (108);
		\draw (129) to (109);
		\draw (124) to (130);
		\draw (130) to (110);
		\draw [bend right] (130) to (128);
		\draw (131) to (126);
		\draw [bend left] (132) to (125);
		\draw (132) to (123);
		\draw (134) to (133);
		\draw (135) to (108);
		\draw (135) to (112);
		\draw (127) to (136);
		\draw (136) to (115.center);
		\draw (134) to (135);
		\draw (133) to (136);
		\draw (133) to (113.center);
		\draw (134) to (125);
		\draw (129) to (116.center);
		\draw (119.center) to (111);
		\draw (128) to (129);
		\draw (111) to (128);
		\draw (131) to (117.center);
		\draw (132) to (109);
		\draw (109) to (131);
		\draw (41.center) to (81.center);
		\draw (47.center) to (119.center);
		\draw [in=180, out=0, looseness=1.75] (80.center) to (11.center);
		\draw [in=-180, out=0] (117.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_b_circuit_extraction_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (5) at (0, 3) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (-6, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (-1, 2) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=Z dot] (31) at (-3, 1) {};
		\node [style=Z dot] (32) at (0, 1) {};
		\node [style=X dot] (33) at (-1.5, -2) {};
		\node [style=X dot] (34) at (-3, -1) {};
		\node [style=X dot] (36) at (-1, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (1, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (1, 2) {};
		\node [style=none] (42) at (3, 4) {$q_1$};
		\node [style=none] (43) at (3, 3) {$q_2$};
		\node [style=none] (44) at (3, 2) {$q_3$};
		\node [style=none] (45) at (3, 1) {$q_4$};
		\node [style=none] (46) at (3, 0) {$q_5$};
		\node [style=none] (47) at (3, -1) {$q_6$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw [bend right, looseness=0.75] (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (10) to (33);
		\draw (21) to (31);
		\draw (31) to (2);
		\draw (2) to (32);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_b_circuit_extraction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (5) at (2, 3) {};
		\node [style=X dot] (8) at (2, 0) {};
		\node [style=X dot] (9) at (0, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (-6, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (0, 4) {};
		\node [style=Z dot] (29) at (1, 2) {};
		\node [style=Z dot] (30) at (2, 2) {};
		\node [style=Z dot] (31) at (-1, 1) {};
		\node [style=Z dot] (32) at (2, 1) {};
		\node [style=X dot] (33) at (-2, -2) {};
		\node [style=X dot] (34) at (-1, -1) {};
		\node [style=X dot] (36) at (1, 0) {};
		\node [style=X dot] (37) at (0, 0) {};
		\node [style=Z dot] (38) at (3, 4) {};
		\node [style=X dot] (39) at (1, 4) {};
		\node [style=Z dot] (40) at (1, 3) {};
		\node [style=X dot] (41) at (3, 2) {};
		\node [style=none] (42) at (5, 4) {$q_1$};
		\node [style=none] (43) at (5, 3) {$q_2$};
		\node [style=none] (44) at (5, 2) {$q_3$};
		\node [style=none] (45) at (5, 1) {$q_4$};
		\node [style=none] (46) at (5, 0) {$q_5$};
		\node [style=none] (47) at (5, -1) {$q_6$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (10) to (33);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (21) to (2);
		\draw (2) to (31);
		\draw (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_b_circuit_extraction_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (2, 3) {};
		\node [style=X dot] (8) at (2, 0) {};
		\node [style=X dot] (9) at (0, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (0, 4) {};
		\node [style=Z dot] (29) at (1, 2) {};
		\node [style=Z dot] (30) at (2, 2) {};
		\node [style=Z dot] (31) at (-1, 1) {};
		\node [style=Z dot] (32) at (2, 1) {};
		\node [style=X dot] (34) at (-1, -1) {};
		\node [style=X dot] (36) at (1, 0) {};
		\node [style=X dot] (37) at (0, 0) {};
		\node [style=Z dot] (38) at (3, 4) {};
		\node [style=X dot] (39) at (1, 4) {};
		\node [style=Z dot] (40) at (1, 3) {};
		\node [style=X dot] (41) at (3, 2) {};
		\node [style=none] (42) at (5, 4) {$q_1$};
		\node [style=none] (43) at (5, 3) {$q_2$};
		\node [style=none] (44) at (5, 2) {$q_3$};
		\node [style=none] (45) at (5, 1) {$q_4$};
		\node [style=none] (46) at (5, 0) {$q_5$};
		\node [style=none] (47) at (5, -1) {$q_6$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_b_circuit_extraction_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (47) at (4, -1) {$q_6$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_c_circuit_extraction_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-6, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
		\draw (17.center) to (34);
		\draw (34) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_c_circuit_extraction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (3, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (5, 3) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (-6, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=Z dot] (26) at (0, 4) {};
		\node [style=Z dot] (29) at (2, 2) {};
		\node [style=Z dot] (30) at (3, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (2, 0) {};
		\node [style=X dot] (37) at (0, 0) {};
		\node [style=Z dot] (38) at (4, 4) {};
		\node [style=X dot] (39) at (1, 4) {};
		\node [style=Z dot] (40) at (1, 3) {};
		\node [style=X dot] (41) at (4, 2) {};
		\node [style=none] (42) at (6, 4) {$q_1$};
		\node [style=none] (43) at (6, 3) {$q_2$};
		\node [style=none] (44) at (6, 2) {$q_3$};
		\node [style=none] (45) at (6, 1) {$q_4$};
		\node [style=none] (46) at (6, 0) {$q_5$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw (37) to (26);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (17.center) to (34);
		\draw (34) to (9);
		\draw (8) to (23);
		\draw (37) to (8);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_c_circuit_extraction_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (3, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-2, 2) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (5, 3) {};
		\node [style=none] (14) at (5, 2) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (-6, 2) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=Z dot] (26) at (0, 4) {};
		\node [style=Z dot] (29) at (2, 2) {};
		\node [style=Z dot] (30) at (3, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (36) at (2, 0) {};
		\node [style=X dot] (37) at (0, 0) {};
		\node [style=Z dot] (38) at (4, 4) {};
		\node [style=X dot] (39) at (1, 4) {};
		\node [style=Z dot] (40) at (1, 3) {};
		\node [style=X dot] (41) at (4, 2) {};
		\node [style=none] (42) at (6, 4) {$q_1$};
		\node [style=none] (43) at (6, 3) {$q_2$};
		\node [style=none] (44) at (6, 2) {$q_3$};
		\node [style=none] (45) at (6, 1) {$q_4$};
		\node [style=none] (46) at (6, 0) {$q_5$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (1) to (26);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (36) to (29);
		\draw (37) to (26);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (8) to (23);
		\draw (37) to (8);
		\draw (37) to (36);
		\draw (17.center) to (9);
		\draw (9) to (29);
		\draw (9) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_c_circuit_extraction_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-2, 2) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-6, 2) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (48) at (-7, 3) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (1) to (26);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (36) to (29);
		\draw [bend right, looseness=0.75] (37) to (26);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (17.center) to (9);
		\draw (9) to (29);
		\draw (9) to (31);
		\draw (23) to (37);
		\draw (37) to (8);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-2.75, 6.75) {};
		\node [style=Z dot] (2) at (-6.25, 3.75) {};
		\node [style=none] (3) at (3.25, 2.75) {1};
		\node [style=none] (4) at (-3.75, 7.75) {2};
		\node [style=Z dot] (5) at (2.25, 3.75) {};
		\node [style=Z dot] (6) at (2.25, -4.75) {};
		\node [style=none] (7) at (6.25, 7.75) {4};
		\node [style=none] (8) at (6.25, -0.25) {3};
		\node [style=Z dot] (10) at (-6.25, -4.75) {};
		\node [style=none] (11) at (-7.25, 4.75) {5};
		\node [style=none] (12) at (-8.25, -4.75) {Input};
		\node [style=Z dot] (13) at (5.25, 6.75) {};
		\node [style=Z dot] (14) at (-2.75, -1.25) {};
		\node [style=Z dot] (15) at (5.25, -1.25) {};
		\node [style=none] (16) at (-1.75, -0.25) {7};
		\node [style=none] (17) at (3.25, -5.75) {6};
		\node [style=hadamard] (18) at (-3.25, 7.25) {};
		\node [style=hadamard] (19) at (2.75, 3.25) {};
		\node [style=hadamard] (20) at (5.75, -0.75) {};
		\node [style=hadamard] (21) at (-7.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (1) to (14);
		\draw (1) to (4.center);
		\draw [style=hadamard edge] (1) to (13);
		\draw [style=hadamard edge] (2) to (10);
		\draw [style=hadamard edge] (2) to (5);
		\draw (2) to (11.center);
		\draw (3.center) to (5);
		\draw [style=hadamard edge] (5) to (13);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=hadamard edge] (6) to (15);
		\draw [style=hadamard edge] (6) to (10);
		\draw (6) to (17.center);
		\draw (7.center) to (13);
		\draw (8.center) to (15);
		\draw [style=hadamard edge] (10) to (14);
		\draw (10) to (12.center);
		\draw [style=hadamard edge] (13) to (15);
		\draw [style=hadamard edge] (14) to (15);
		\draw (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_1_rewrite_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 2.25) {};
		\node [style=none] (1) at (4.25, -1.25) {};
		\node [style=none] (2) at (4.25, -3) {};
		\node [style=Z dot] (3) at (0, 0.25) {};
		\node [style=Z dot] (4) at (2.25, -1.25) {};
		\node [style=none] (5) at (4.25, 2.25) {};
		\node [style=none] (6) at (4.25, -4.75) {};
		\node [style=none] (7) at (4.25, 3.75) {};
		\node [style=Z dot] (8) at (-5.75, -4.75) {};
		\node [style=Z dot] (9) at (-5.75, 3.75) {};
		\node [style=none] (10) at (-7.75, -4.75) {Input};
		\node [style=Z dot] (11) at (2.25, -4.75) {};
		\node [style=Z dot] (12) at (2.25, -3) {};
		\node [style=Z dot] (13) at (2.25, 3.75) {};
		\node [style=none] (14) at (4.25, 0.25) {};
		\node [style=none] (15) at (-7.75, 3.75) {6};
		\node [style=hadamard] (16) at (2.13, 2.25) {};
		\node [style=hadamard] (17) at (3.25, -3) {};
		\node [style=hadamard] (18) at (3.25, 3.75) {};
		\node [style=hadamard] (19) at (-6.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [style=hadamard edge] (0) to (11);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (9);
		\draw (1.center) to (4);
		\draw (2.center) to (12);
		\draw [style=hadamard edge] (3) to (13);
		\draw (3) to (14.center);
		\draw [style=hadamard edge] (3) to (12);
		\draw [style=hadamard edge] (4) to (12);
		\draw [style=hadamard edge] (4) to (13);
		\draw [style=hadamard edge] (4) to (8);
		\draw (6.center) to (11);
		\draw (7.center) to (13);
		\draw [style=hadamard edge] (8) to (9);
		\draw (8) to (10.center);
		\draw [style=hadamard edge] (8) to (11);
		\draw [style=hadamard edge] (9) to (13);
		\draw (9) to (15.center);
		\draw [style=hadamard edge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_1_rewrite_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -4) {};
		\node [style=none] (1) at (4.5, -2.5) {};
		\node [style=Z dot] (2) at (3, 4.5) {};
		\node [style=Z dot] (3) at (-4, 4.5) {};
		\node [style=Z dot] (4) at (-3, 3) {};
		\node [style=Z dot] (5) at (-2, -4) {};
		\node [style=Z dot] (6) at (0, 1) {};
		\node [style=none] (7) at (-6, 4.5) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=none] (9) at (4.5, 4.5) {};
		\node [style=Z dot] (10) at (2, -2.5) {};
		\node [style=Z dot] (11) at (-4, -4) {};
		\node [style=Z dot] (12) at (3, -0.5) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, -4) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=Z dot] (16) at (-6, 3) {};
		\node [style=Z dot] (17) at (-6, 1) {};
		\node [style=Z dot] (18) at (-6, -0.5) {};
		\node [style=Z dot] (19) at (-6, -2.5) {};
		\node [style=Z dot] (20) at (-3, 4.5) {};
		\node [style=Z dot] (22) at (-2, 3) {};
		\node [style=Z dot] (23) at (0, -2.5) {};
		\node [style=Z dot] (24) at (1, -2.5) {};
		\node [style=Z dot] (25) at (1, -4) {};
		\node [style=Z dot] (26) at (-3, -0.5) {};
		\node [style=Z dot] (27) at (-3, -4) {};
		\node [style=Z dot] (28) at (1, 4.5) {};
		\node [style=Z dot] (29) at (1, 1) {};
		\node [style=Z dot] (30) at (-1, 1) {};
		\node [style=Z dot] (31) at (-1, 3) {};
		\node [style=Z dot] (32) at (2, -0.5) {};
		\node [style=hadamard] (33) at (-5, -4) {};
		\node [style=hadamard] (34) at (3.25, -2.5) {};
		\node [style=hadamard] (35) at (3.75, 4.5) {};
		\node [style=hadamard] (36) at (1.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (11);
		\draw (1.center) to (10);
		\draw (2) to (9.center);
		\draw [style=hadamard edge] (2) to (12);
		\draw (2) to (28);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (3) to (11);
		\draw (3) to (20);
		\draw (4) to (16);
		\draw [style=hadamard edge] (4) to (20);
		\draw (4) to (22);
		\draw [style=hadamard edge] (5) to (22);
		\draw (5) to (25);
		\draw [style=hadamard edge] (5) to (27);
		\draw [style=hadamard edge] (6) to (23);
		\draw (6) to (29);
		\draw (6) to (30);
		\draw (8.center) to (31);
		\draw (10) to (24);
		\draw [style=hadamard edge] (10) to (32);
		\draw (11) to (27);
		\draw (12) to (15.center);
		\draw (12) to (32);
		\draw (13.center) to (29);
		\draw (14.center) to (25);
		\draw (17) to (30);
		\draw (18) to (26);
		\draw (19) to (23);
		\draw [style=hadamard edge] (20) to (28);
		\draw (22) to (31);
		\draw (23) to (24);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (26) to (27);
		\draw (26) to (32);
		\draw [style=hadamard edge] (28) to (29);
		\draw [style=hadamard edge] (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_1_rewrite_2_cx.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=X dot] (0) at (-1.00, 9.00) {};
        \node [style=Z dot] (1) at (-5.00, 9.00) {};
        \node [style=X dot] (2) at (-1.00, 2.00) {};
        \node [style=Z dot] (3) at (-6.00, 9.00) {};
        \node [style=none] (4) at (2.50, 0.50) {};
        \node [style=none] (5) at (-8.00, 9.00) {};
        \node [style=none] (6) at (2.50, 2.00) {};
        \node [style=Z dot] (7) at (-3.00, 5.50) {};
        \node [style=Z dot] (8) at (-8.00, 4.00) {};
        \node [style=X dot] (9) at (-5.00, 0.50) {};
        \node [style=X dot] (10) at (-5.00, 7.50) {};
        \node [style=none] (11) at (-8.00, 0.50) {};
        \node [style=Z dot] (12) at (0.00, 4.00) {};
        \node [style=none] (13) at (2.50, 4.00) {};
        \node [style=X dot] (14) at (0.00, 2.00) {};
        \node [style=none] (15) at (2.50, 7.50) {};
        \node [style=Z dot] (16) at (1.00, 4.00) {};
        \node [style=Z dot] (17) at (-5.00, 4.00) {};
        \node [style=none] (18) at (2.50, 5.50) {};
        \node [style=Z dot] (19) at (-4.00, 0.50) {};
        \node [style=none] (20) at (2.50, 9.00) {};
        \node [style=X dot] (21) at (-6.00, 0.50) {};
        \node [style=X dot] (22) at (-2.00, 2.00) {};
        \node [style=X dot] (23) at (1.00, 9.00) {};
        \node [style=X dot] (24) at (-8.00, 2.00) {};
        \node [style=X dot] (25) at (-3.00, 7.50) {};
        \node [style=X dot] (26) at (-4.00, 7.50) {};
        \node [style=Z dot] (27) at (-1.00, 0.50) {};
        \node [style=Z dot] (28) at (-8.00, 5.50) {};
        \node [style=Z dot] (29) at (-1.00, 5.50) {};
        \node [style=X dot] (30) at (-8.00, 7.50) {};
        \node [style=Z dot] (31) at (-2.00, 5.50) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (23);
        \draw (0) to (29);
        \draw (0) to (1);
        \draw (1) to (3);
        \draw (1) to (10);
        \draw (2) to (27);
        \draw (2) to (14);
        \draw (2) to (22);
        \draw (3) to (21);
        \draw (3) to (5);
        \draw (4) to (27);
        \draw (6) to (14);
        \draw (7) to (28);
        \draw (7) to (25);
        \draw (7) to (31);
        \draw (8) to (17);
        \draw (9) to (17);
        \draw (9) to (19);
        \draw (9) to (21);
        \draw (10) to (30);
        \draw (10) to (26);
        \draw (11) to (21);
        \draw (12) to (16);
        \draw (12) to (14);
        \draw (12) to (17);
        \draw (13) to (16);
        \draw (15) to (25);
        \draw (16) to (23);
        \draw (18) to (29);
        \draw (19) to (27);
        \draw (19) to (26);
        \draw (20) to (23);
        \draw (22) to (31);
        \draw (22) to (24);
        \draw (25) to (26);
        \draw (29) to (31);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_1_rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -4.25) {};
		\node [style=none] (1) at (5, -2.75) {};
		\node [style=Z dot] (2) at (3.5, 4.25) {};
		\node [style=Z dot] (3) at (-3.5, 4.25) {};
		\node [style=Z dot] (4) at (-2.5, 2.75) {};
		\node [style=Z dot] (5) at (-1.5, -4.25) {};
		\node [style=Z dot] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-5.5, 4.25) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=none] (9) at (5, 4.25) {};
		\node [style=Z dot] (10) at (2.5, -2.75) {};
		\node [style=Z dot] (11) at (-3.5, -4.25) {};
		\node [style=Z dot] (12) at (3.5, -0.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (5, -4.25) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=Z dot] (16) at (-5.5, 2.75) {};
		\node [style=Z dot] (17) at (-5.5, 0.75) {};
		\node [style=Z dot] (18) at (-5.5, -0.75) {};
		\node [style=Z dot] (19) at (-5.5, -2.75) {};
		\node [style=Z dot] (20) at (-2.5, 4.25) {};
		\node [style=Z dot] (21) at (-1.5, 2.75) {};
		\node [style=Z dot] (22) at (0.5, -2.75) {};
		\node [style=Z dot] (23) at (1.5, -2.75) {};
		\node [style=Z dot] (24) at (1.5, -4.25) {};
		\node [style=Z dot] (25) at (-2.5, -0.75) {};
		\node [style=Z dot] (26) at (-2.5, -4.25) {};
		\node [style=Z dot] (27) at (1.5, 4.25) {};
		\node [style=Z dot] (28) at (1.5, 0.75) {};
		\node [style=Z dot] (29) at (-0.5, 0.75) {};
		\node [style=Z dot] (30) at (-0.5, 2.75) {};
		\node [style=Z dot] (31) at (2.5, -0.75) {};
		\node [style=hadamard] (32) at (-4.5, -4.25) {};
		\node [style=hadamard] (33) at (3.75, -2.75) {};
		\node [style=hadamard] (34) at (4.25, 4.25) {};
		\node [style=hadamard] (35) at (2.25, 2.75) {};
		\node [style=Z dot] (36) at (-13.75, 2.75) {};
		\node [style=none] (37) at (-9.5, -0.75) {};
		\node [style=none] (38) at (-9.5, -2.5) {};
		\node [style=Z dot] (39) at (-13.75, 0.75) {};
		\node [style=Z dot] (40) at (-11.5, -0.75) {};
		\node [style=none] (41) at (-9.5, 2.75) {};
		\node [style=none] (42) at (-9.5, -4.25) {};
		\node [style=none] (43) at (-9.5, 4.25) {};
		\node [style=Z dot] (44) at (-19.5, -4.25) {};
		\node [style=Z dot] (45) at (-19.5, 4.25) {};
		\node [style=none] (46) at (-21.5, -4.25) {Input};
		\node [style=Z dot] (47) at (-11.5, -4.25) {};
		\node [style=Z dot] (48) at (-11.5, -2.5) {};
		\node [style=Z dot] (49) at (-11.5, 4.25) {};
		\node [style=none] (50) at (-9.5, 0.75) {};
		\node [style=none] (51) at (-21.5, 4.25) {6};
		\node [style=hadamard] (52) at (-11.62, 2.75) {};
		\node [style=hadamard] (53) at (-10.5, -2.5) {};
		\node [style=hadamard] (54) at (-10.5, 4.25) {};
		\node [style=hadamard] (55) at (-20.5, -4.25) {};
		\node [style=none] (56) at (-7.5, 0) {$=$};
		\node [style=X dot] (57) at (14.5, 4.25) {};
		\node [style=Z dot] (58) at (10.5, 4.25) {};
		\node [style=X dot] (59) at (14.5, -2.75) {};
		\node [style=Z dot] (60) at (9.5, 4.25) {};
		\node [style=none] (61) at (18, -4.25) {};
		\node [style=none] (62) at (7.5, 4.25) {};
		\node [style=none] (63) at (18, -2.75) {};
		\node [style=Z dot] (64) at (12.5, 0.75) {};
		\node [style=Z dot] (65) at (7.5, -0.75) {};
		\node [style=X dot] (66) at (10.5, -4.25) {};
		\node [style=X dot] (67) at (10.5, 2.75) {};
		\node [style=none] (68) at (7.5, -4.25) {};
		\node [style=Z dot] (69) at (15.5, -0.75) {};
		\node [style=none] (70) at (18, -0.75) {};
		\node [style=X dot] (71) at (15.5, -2.75) {};
		\node [style=none] (72) at (18, 2.75) {};
		\node [style=Z dot] (73) at (16.5, -0.75) {};
		\node [style=Z dot] (74) at (10.5, -0.75) {};
		\node [style=none] (75) at (18, 0.75) {};
		\node [style=Z dot] (76) at (11.5, -4.25) {};
		\node [style=none] (77) at (18, 4.25) {};
		\node [style=X dot] (78) at (9.5, -4.25) {};
		\node [style=X dot] (79) at (13.5, -2.75) {};
		\node [style=X dot] (80) at (16.5, 4.25) {};
		\node [style=X dot] (81) at (7.5, -2.75) {};
		\node [style=X dot] (82) at (12.5, 2.75) {};
		\node [style=X dot] (83) at (11.5, 2.75) {};
		\node [style=Z dot] (84) at (14.5, -4.25) {};
		\node [style=Z dot] (85) at (7.5, 0.75) {};
		\node [style=Z dot] (86) at (14.5, 0.75) {};
		\node [style=X dot] (87) at (7.5, 2.75) {};
		\node [style=Z dot] (88) at (13.5, 0.75) {};
		\node [style=none] (89) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (11);
		\draw (1.center) to (10);
		\draw (2) to (9.center);
		\draw [style=hadamard edge] (2) to (12);
		\draw (2) to (27);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (3) to (11);
		\draw (3) to (20);
		\draw (4) to (16);
		\draw [style=hadamard edge] (4) to (20);
		\draw (4) to (21);
		\draw [style=hadamard edge] (5) to (21);
		\draw (5) to (24);
		\draw [style=hadamard edge] (5) to (26);
		\draw [style=hadamard edge] (6) to (22);
		\draw (6) to (28);
		\draw (6) to (29);
		\draw (8.center) to (30);
		\draw (10) to (23);
		\draw [style=hadamard edge] (10) to (31);
		\draw (11) to (26);
		\draw (12) to (15.center);
		\draw (12) to (31);
		\draw (13.center) to (28);
		\draw (14.center) to (24);
		\draw (17) to (29);
		\draw (18) to (25);
		\draw (19) to (22);
		\draw [style=hadamard edge] (20) to (27);
		\draw (21) to (30);
		\draw (22) to (23);
		\draw [style=hadamard edge] (23) to (24);
		\draw [style=hadamard edge] (25) to (26);
		\draw (25) to (31);
		\draw [style=hadamard edge] (27) to (28);
		\draw [style=hadamard edge] (29) to (30);
		\draw (36) to (41.center);
		\draw [style=hadamard edge] (36) to (47);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (45);
		\draw (37.center) to (40);
		\draw (38.center) to (48);
		\draw [style=hadamard edge] (39) to (49);
		\draw (39) to (50.center);
		\draw [style=hadamard edge] (39) to (48);
		\draw [style=hadamard edge] (40) to (48);
		\draw [style=hadamard edge] (40) to (49);
		\draw [style=hadamard edge] (40) to (44);
		\draw (42.center) to (47);
		\draw (43.center) to (49);
		\draw [style=hadamard edge] (44) to (45);
		\draw (44) to (46.center);
		\draw [style=hadamard edge] (44) to (47);
		\draw [style=hadamard edge] (45) to (49);
		\draw (45) to (51.center);
		\draw [style=hadamard edge] (47) to (48);
		\draw (57) to (80);
		\draw (57) to (86);
		\draw (57) to (58);
		\draw (58) to (60);
		\draw (58) to (67);
		\draw (59) to (84);
		\draw (59) to (71);
		\draw (59) to (79);
		\draw (60) to (78);
		\draw (60) to (62.center);
		\draw (61.center) to (84);
		\draw (63.center) to (71);
		\draw (64) to (85);
		\draw (64) to (82);
		\draw (64) to (88);
		\draw (65) to (74);
		\draw (66) to (74);
		\draw (66) to (76);
		\draw (66) to (78);
		\draw (67) to (87);
		\draw (67) to (83);
		\draw (68.center) to (78);
		\draw (69) to (73);
		\draw (69) to (71);
		\draw (69) to (74);
		\draw (70.center) to (73);
		\draw (72.center) to (82);
		\draw (73) to (80);
		\draw (75.center) to (86);
		\draw (76) to (84);
		\draw (76) to (83);
		\draw (77.center) to (80);
		\draw (79) to (88);
		\draw (79) to (81);
		\draw (82) to (83);
		\draw (86) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_2.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-3.25, 19.75) {};
        \node [style=Z dot] (1) at (9.25, 13.75) {};
        \node [style=none] (2) at (-6.50, 10.25) {};
        \node [style=Z dot] (3) at (1.25, 21.75) {};
        \node [style=none] (4) at (10.25, 22.75) {};
        \node [style=Z dot] (5) at (-2.25, 18.75) {};
        \node [style=none] (6) at (7.25, 17.75) {};
        \node [style=Z dot] (7) at (6.25, 18.75) {};
        \node [style=Z dot] (8) at (1.25, 13.75) {};
        \node [style=none] (9) at (0.25, 22.75) {};
        \node [style=Z dot] (10) at (-2.25, 10.25) {};
        \node [style=Z dot] (11) at (6.25, 10.25) {};
        \node [style=none] (12) at (10.25, 14.75) {};
        \node [style=Z dot] (13) at (9.25, 21.75) {};
        \node [style=none] (14) at (7.75, 10.25) {};
        \node [style=none] (15) at (0.25, 14.25) {};
        \node [style=hadamard] (16) at (9.75, 14.25) {};
        \node [style=hadamard] (17) at (-4.38, 10.25) {};
        \node [style=hadamard] (18) at (0.75, 22.25) {};
        \node [style=hadamard] (19) at (6.75, 18.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw [style=hadamard edge] (1) to (11);
        \draw [style=hadamard edge] (1) to (8);
        \draw (1) to (12);
        \draw [style=hadamard edge] (1) to (13);
        \draw (2) to (10);
        \draw [style=hadamard edge] (3) to (13);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (8);
        \draw (3) to (9);
        \draw (4) to (13);
        \draw [style=hadamard edge] (5) to (7);
        \draw [style=hadamard edge] (5) to (10);
        \draw (6) to (7);
        \draw [style=hadamard edge] (7) to (13);
        \draw [style=hadamard edge] (7) to (11);
        \draw [style=hadamard edge] (8) to (10);
        \draw (8) to (15);
        \draw [style=hadamard edge] (10) to (11);
        \draw (11) to (14);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_2_rewrite_1.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (8.00, 10.00) {};
        \node [style=Z dot] (1) at (3.00, 12.00) {};
        \node [style=none] (2) at (-6.50, 10.00) {};
        \node [style=Z dot] (3) at (3.00, 14.00) {};
        \node [style=none] (4) at (8.00, 16.00) {};
        \node [style=Z dot] (5) at (3.00, 10.00) {};
        \node [style=none] (6) at (8.00, 8.00) {};
        \node [style=Z dot] (7) at (3.00, 8.00) {};
        \node [style=Z dot] (8) at (-2.25, 14.00) {};
        \node [style=none] (9) at (8.00, 14.00) {};
        \node [style=Z dot] (10) at (-2.25, 10.00) {};
        \node [style=Z dot] (11) at (-2.25, 8.00) {};
        \node [style=none] (12) at (8.00, 12.00) {};
        \node [style=Z dot] (13) at (0.00, 12.00) {};
        \node [style=none] (14) at (-6.50, 8.00) {};
        \node [style=none] (15) at (-6.50, 14.00) {};
        \node [style=Z dot] (16) at (3.00, 16.00) {};
        \node [style=hadamard] (17) at (5.50, 12.00) {};
        \node [style=hadamard] (18) at (-4.38, 10.00) {};
        \node [style=hadamard] (19) at (5.50, 14.00) {};
        \node [style=hadamard] (20) at (5.50, 16.00) {};
        \node [style=hadamard] (21) at (5.50, 8.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (5);
        \draw [style=hadamard edge] (1) to (11);
        \draw [style=hadamard edge] (1) to (8);
        \draw (1) to (12);
        \draw [style=hadamard edge] (1) to (13);
        \draw (2) to (10);
        \draw [style=hadamard edge] (3) to (13);
        \draw [style=hadamard edge] (3) to (5);
        \draw [style=hadamard edge] (3) to (8);
        \draw (3) to (9);
        \draw (4) to (16);
        \draw [style=hadamard edge] (5) to (7);
        \draw [style=hadamard edge] (5) to (10);
        \draw (6) to (7);
        \draw [style=hadamard edge] (7) to (13);
        \draw [style=hadamard edge] (7) to (11);
        \draw [style=hadamard edge] (8) to (10);
        \draw (8) to (15);
        \draw [style=hadamard edge] (10) to (11);
        \draw (11) to (14);
        \draw [style=hadamard edge] (13) to (16);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_2_rewrite_2.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (2.50, 10.00) {};
        \node [style=Z dot] (1) at (-5.50, 12.00) {};
        \node [style=none] (2) at (-6.50, 10.00) {};
        \node [style=none] (3) at (2.50, 16.00) {};
        \node [style=Z dot] (4) at (1.50, 10.00) {};
        \node [style=none] (5) at (2.50, 8.00) {};
        \node [style=Z dot] (6) at (1.50, 8.00) {};
        \node [style=Z dot] (7) at (-3.50, 14.00) {};
        \node [style=none] (8) at (2.50, 14.00) {};
        \node [style=Z dot] (9) at (-3.50, 10.00) {};
        \node [style=Z dot] (10) at (-4.50, 8.00) {};
        \node [style=none] (11) at (2.50, 12.00) {};
        \node [style=Z dot] (12) at (-5.50, 16.00) {};
        \node [style=none] (13) at (-6.50, 8.00) {};
        \node [style=none] (14) at (-6.50, 14.00) {};
        \node [style=Z dot] (15) at (-6.50, 16.00) {};
        \node [style=Z dot] (16) at (-2.50, 12.00) {};
        \node [style=Z dot] (17) at (-6.50, 12.00) {};
        \node [style=Z dot] (18) at (-2.50, 8.00) {};
        \node [style=Z dot] (19) at (-2.50, 10.00) {};
        \node [style=Z dot] (20) at (-2.50, 14.00) {};
        \node [style=Z dot] (21) at (-1.50, 16.00) {};
        \node [style=Z dot] (22) at (-0.50, 16.00) {};
        \node [style=Z dot] (23) at (-1.50, 14.00) {};
        \node [style=Z dot] (24) at (-0.50, 8.00) {};
        \node [style=Z dot] (25) at (-4.50, 12.00) {};
        \node [style=Z dot] (26) at (0.50, 10.00) {};
        \node [style=Z dot] (27) at (0.50, 14.00) {};
        \node [style=hadamard] (28) at (-5.00, 10.00) {};
        \node [style=hadamard] (29) at (2.00, 8.00) {};
        \node [style=hadamard] (30) at (1.50, 14.00) {};
        \node [style=hadamard] (31) at (0.00, 12.00) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (4);
        \draw (1) to (17);
        \draw (1) to (25);
        \draw [style=hadamard edge] (1) to (12);
        \draw (2) to (9);
        \draw (3) to (22);
        \draw (4) to (26);
        \draw [style=hadamard edge] (4) to (6);
        \draw (5) to (6);
        \draw (6) to (24);
        \draw (7) to (14);
        \draw (7) to (20);
        \draw [style=hadamard edge] (7) to (9);
        \draw (8) to (27);
        \draw (9) to (19);
        \draw (10) to (13);
        \draw (10) to (18);
        \draw [style=hadamard edge] (10) to (25);
        \draw (11) to (16);
        \draw (12) to (15);
        \draw (12) to (21);
        \draw (16) to (25);
        \draw [style=hadamard edge] (16) to (20);
        \draw [style=hadamard edge] (18) to (19);
        \draw [style=hadamard edge] (18) to (24);
        \draw [style=hadamard edge] (19) to (26);
        \draw [style=hadamard edge] (20) to (23);
        \draw (21) to (22);
        \draw [style=hadamard edge] (21) to (23);
        \draw [style=hadamard edge] (22) to (24);
        \draw (23) to (27);
        \draw [style=hadamard edge] (26) to (27);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_2_rewrite_2_cx.tikz <==

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-4.75, 2.25) {};
        \node [style=X dot] (1) at (-4.75, -1.75) {};
        \node [style=X dot] (2) at (1.25, 0.25) {};
        \node [style=Z dot] (3) at (-1.75, 0.25) {};
        \node [style=none] (4) at (-5.75, 0.25) {};
        \node [style=Z dot] (5) at (-3.75, -5.75) {};
        \node [style=Z dot] (6) at (0.25, 2.25) {};
        \node [style=Z dot] (7) at (-5.75, 2.25) {};
        \node [style=none] (8) at (3.25, -3.75) {};
        \node [style=Z dot] (9) at (-0.75, 2.25) {};
        \node [style=none] (10) at (-5.75, -5.75) {};
        \node [style=X dot] (11) at (-1.75, -1.75) {};
        \node [style=X dot] (12) at (-2.75, -3.75) {};
        \node [style=none] (13) at (3.25, -1.75) {};
        \node [style=X dot] (14) at (-1.75, -3.75) {};
        \node [style=none] (15) at (3.25, 2.25) {};
        \node [style=X dot] (16) at (-5.75, -1.75) {};
        \node [style=Z dot] (17) at (2.25, -3.75) {};
        \node [style=X dot] (18) at (0.25, -5.75) {};
        \node [style=none] (19) at (-5.75, -3.75) {};
        \node [style=Z dot] (20) at (1.25, -3.75) {};
        \node [style=X dot] (21) at (2.25, -5.75) {};
        \node [style=Z dot] (22) at (-2.75, 0.25) {};
        \node [style=none] (23) at (3.25, -5.75) {};
        \node [style=X dot] (24) at (-0.75, 0.25) {};
        \node [style=X dot] (25) at (-3.75, -1.75) {};
        \node [style=Z dot] (26) at (-1.75, -5.75) {};
        \node [style=none] (27) at (3.25, 0.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1);
        \draw (0) to (7);
        \draw (0) to (9);
        \draw (1) to (25);
        \draw (1) to (16);
        \draw (2) to (27);
        \draw (2) to (20);
        \draw (2) to (24);
        \draw (3) to (22);
        \draw (3) to (24);
        \draw (3) to (11);
        \draw (4) to (22);
        \draw (5) to (10);
        \draw (5) to (25);
        \draw (5) to (26);
        \draw (6) to (18);
        \draw (6) to (15);
        \draw (6) to (9);
        \draw (8) to (17);
        \draw (9) to (24);
        \draw (11) to (13);
        \draw (11) to (25);
        \draw (12) to (19);
        \draw (12) to (22);
        \draw (12) to (14);
        \draw (14) to (20);
        \draw (14) to (26);
        \draw (17) to (21);
        \draw (17) to (20);
        \draw (18) to (26);
        \draw (18) to (21);
        \draw (21) to (23);
    \end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_2_rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=Z dot] (1) at (-8, 1.25) {};
		\node [style=none] (2) at (-17.5, -0.75) {Input};
		\node [style=Z dot] (3) at (-8, 3.25) {};
		\node [style=none] (4) at (-3, 5.25) {};
		\node [style=Z dot] (5) at (-8, -0.75) {};
		\node [style=none] (6) at (-3, -2.75) {};
		\node [style=Z dot] (7) at (-8, -2.75) {};
		\node [style=Z dot] (8) at (-13.25, 3.25) {};
		\node [style=none] (9) at (-3, 3.25) {};
		\node [style=Z dot] (10) at (-13.25, -0.75) {};
		\node [style=Z dot] (11) at (-13.25, -2.75) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=Z dot] (13) at (-11, 1.25) {};
		\node [style=none] (14) at (-17.5, -2.75) {7};
		\node [style=none] (15) at (-17.5, 3.25) {6};
		\node [style=Z dot] (16) at (-8, 5.25) {};
		\node [style=hadamard] (17) at (-5.5, 1.25) {};
		\node [style=hadamard] (18) at (-15.38, -0.75) {};
		\node [style=hadamard] (19) at (-5.5, 3.25) {};
		\node [style=hadamard] (20) at (-5.5, 5.25) {};
		\node [style=hadamard] (21) at (-5.5, -2.75) {};
		\node [style=none] (22) at (8, -0.75) {};
		\node [style=Z dot] (23) at (0, 1.25) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=none] (25) at (8, 5.25) {};
		\node [style=Z dot] (26) at (7, -0.75) {};
		\node [style=none] (27) at (8, -2.75) {};
		\node [style=Z dot] (28) at (7, -2.75) {};
		\node [style=Z dot] (29) at (2, 3.25) {};
		\node [style=none] (30) at (8, 3.25) {};
		\node [style=Z dot] (31) at (2, -0.75) {};
		\node [style=Z dot] (32) at (1, -2.75) {};
		\node [style=none] (33) at (8, 1.25) {};
		\node [style=Z dot] (34) at (0, 5.25) {};
		\node [style=none] (35) at (-1, -2.75) {};
		\node [style=none] (36) at (-1, 3.25) {};
		\node [style=Z dot] (37) at (-1, 5.25) {};
		\node [style=Z dot] (38) at (3, 1.25) {};
		\node [style=Z dot] (39) at (-1, 1.25) {};
		\node [style=Z dot] (40) at (3, -2.75) {};
		\node [style=Z dot] (41) at (3, -0.75) {};
		\node [style=Z dot] (42) at (3, 3.25) {};
		\node [style=Z dot] (43) at (4, 5.25) {};
		\node [style=Z dot] (44) at (5, 5.25) {};
		\node [style=Z dot] (45) at (4, 3.25) {};
		\node [style=Z dot] (46) at (5, -2.75) {};
		\node [style=Z dot] (47) at (1, 1.25) {};
		\node [style=Z dot] (48) at (6, -0.75) {};
		\node [style=Z dot] (49) at (6, 3.25) {};
		\node [style=hadamard] (50) at (0.5, -0.75) {};
		\node [style=hadamard] (51) at (7.5, -2.75) {};
		\node [style=hadamard] (52) at (7, 3.25) {};
		\node [style=hadamard] (53) at (5.5, 1.25) {};
		\node [style=Z dot] (54) at (11, 5.25) {};
		\node [style=X dot] (55) at (11, 1.25) {};
		\node [style=X dot] (56) at (17, 3.25) {};
		\node [style=Z dot] (57) at (14, 3.25) {};
		\node [style=none] (58) at (10, 3.25) {};
		\node [style=Z dot] (59) at (12, -2.75) {};
		\node [style=Z dot] (60) at (16, 5.25) {};
		\node [style=Z dot] (61) at (10, 5.25) {};
		\node [style=none] (62) at (19, -0.75) {};
		\node [style=Z dot] (63) at (15, 5.25) {};
		\node [style=none] (64) at (10, -2.75) {};
		\node [style=X dot] (65) at (14, 1.25) {};
		\node [style=X dot] (66) at (13, -0.75) {};
		\node [style=none] (67) at (19, 1.25) {};
		\node [style=X dot] (68) at (14, -0.75) {};
		\node [style=none] (69) at (19, 5.25) {};
		\node [style=X dot] (70) at (10, 1.25) {};
		\node [style=Z dot] (71) at (18, -0.75) {};
		\node [style=X dot] (72) at (16, -2.75) {};
		\node [style=none] (73) at (10, -0.75) {};
		\node [style=Z dot] (74) at (17, -0.75) {};
		\node [style=X dot] (75) at (18, -2.75) {};
		\node [style=Z dot] (76) at (13, 3.25) {};
		\node [style=none] (77) at (19, -2.75) {};
		\node [style=X dot] (78) at (15, 3.25) {};
		\node [style=X dot] (79) at (12, 1.25) {};
		\node [style=Z dot] (80) at (14, -2.75) {};
		\node [style=none] (81) at (19, 3.25) {};
		\node [style=none] (82) at (-2, 1.25) {$=$};
		\node [style=none] (83) at (9, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [style=hadamard edge] (1) to (11);
		\draw [style=hadamard edge] (1) to (8);
		\draw (1) to (12.center);
		\draw [style=hadamard edge] (1) to (13);
		\draw (2.center) to (10);
		\draw [style=hadamard edge] (3) to (13);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (8);
		\draw (3) to (9.center);
		\draw (4.center) to (16);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (5) to (10);
		\draw (6.center) to (7);
		\draw [style=hadamard edge] (7) to (13);
		\draw [style=hadamard edge] (7) to (11);
		\draw [style=hadamard edge] (8) to (10);
		\draw [in=360, out=180] (8) to (15.center);
		\draw [style=hadamard edge] (10) to (11);
		\draw (11) to (14.center);
		\draw [style=hadamard edge] (13) to (16);
		\draw (22.center) to (26);
		\draw [style=hadamard edge] (23) to (34);
		\draw (23) to (39);
		\draw (23) to (47);
		\draw (24.center) to (31);
		\draw (25.center) to (44);
		\draw [style=hadamard edge] (26) to (28);
		\draw (26) to (48);
		\draw (27.center) to (28);
		\draw (28) to (46);
		\draw [style=hadamard edge] (29) to (31);
		\draw (29) to (36.center);
		\draw (29) to (42);
		\draw (30.center) to (49);
		\draw (31) to (41);
		\draw (32) to (35.center);
		\draw (32) to (40);
		\draw [style=hadamard edge] (32) to (47);
		\draw (33.center) to (38);
		\draw (34) to (37);
		\draw (34) to (43);
		\draw [style=hadamard edge] (38) to (42);
		\draw (38) to (47);
		\draw [style=hadamard edge] (40) to (41);
		\draw [style=hadamard edge] (40) to (46);
		\draw [style=hadamard edge] (41) to (48);
		\draw [style=hadamard edge] (42) to (45);
		\draw (43) to (44);
		\draw [style=hadamard edge] (43) to (45);
		\draw [style=hadamard edge] (44) to (46);
		\draw (45) to (49);
		\draw [style=hadamard edge] (48) to (49);
		\draw (54) to (55);
		\draw (54) to (61);
		\draw (54) to (63);
		\draw (55) to (79);
		\draw (55) to (70);
		\draw (56) to (81.center);
		\draw (56) to (74);
		\draw (56) to (78);
		\draw (57) to (76);
		\draw (57) to (78);
		\draw (57) to (65);
		\draw (58.center) to (76);
		\draw (59) to (64.center);
		\draw (59) to (79);
		\draw (59) to (80);
		\draw (60) to (72);
		\draw (60) to (69.center);
		\draw (60) to (63);
		\draw (62.center) to (71);
		\draw (63) to (78);
		\draw (65) to (67.center);
		\draw (65) to (79);
		\draw (66) to (73.center);
		\draw (66) to (76);
		\draw (66) to (68);
		\draw (68) to (74);
		\draw (68) to (80);
		\draw (71) to (75);
		\draw (71) to (74);
		\draw (72) to (80);
		\draw (72) to (75);
		\draw (75) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_encoder_layer_rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -4.25) {};
		\node [style=none] (1) at (5, -2.75) {};
		\node [style=Z dot] (2) at (3.5, 4.25) {};
		\node [style=Z dot] (3) at (-3.5, 4.25) {};
		\node [style=Z dot] (4) at (-2.5, 2.75) {};
		\node [style=Z dot] (5) at (-1.5, -4.25) {};
		\node [style=Z dot] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-5.5, 4.25) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=none] (9) at (5, 4.25) {};
		\node [style=Z dot] (10) at (2.5, -2.75) {};
		\node [style=Z dot] (11) at (-3.5, -4.25) {};
		\node [style=Z dot] (12) at (3.5, -0.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (5, -4.25) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=Z dot] (16) at (-5.5, 2.75) {};
		\node [style=Z dot] (17) at (-5.5, 0.75) {};
		\node [style=Z dot] (18) at (-5.5, -0.75) {};
		\node [style=Z dot] (19) at (-5.5, -2.75) {};
		\node [style=Z dot] (20) at (-2.5, 4.25) {};
		\node [style=Z dot] (21) at (-1.5, 2.75) {};
		\node [style=Z dot] (22) at (0.5, -2.75) {};
		\node [style=Z dot] (23) at (1.5, -2.75) {};
		\node [style=Z dot] (24) at (1.5, -4.25) {};
		\node [style=Z dot] (25) at (-2.5, -0.75) {};
		\node [style=Z dot] (26) at (-2.5, -4.25) {};
		\node [style=Z dot] (27) at (1.5, 4.25) {};
		\node [style=Z dot] (28) at (1.5, 0.75) {};
		\node [style=Z dot] (29) at (-0.5, 0.75) {};
		\node [style=Z dot] (30) at (-0.5, 2.75) {};
		\node [style=Z dot] (31) at (2.5, -0.75) {};
		\node [style=hadamard] (32) at (-4.5, -4.25) {};
		\node [style=hadamard] (33) at (3.75, -2.75) {};
		\node [style=hadamard] (34) at (4.25, 4.25) {};
		\node [style=hadamard] (35) at (2.25, 2.75) {};
		\node [style=Z dot] (36) at (-13.75, 2.75) {};
		\node [style=none] (37) at (-9.5, -0.75) {};
		\node [style=none] (38) at (-9.5, -2.5) {};
		\node [style=Z dot] (39) at (-13.75, 0.75) {};
		\node [style=Z dot] (40) at (-11.5, -0.75) {};
		\node [style=none] (41) at (-9.5, 2.75) {};
		\node [style=none] (42) at (-9.5, -4.25) {};
		\node [style=none] (43) at (-9.5, 4.25) {};
		\node [style=Z dot] (44) at (-19.5, -4.25) {};
		\node [style=Z dot] (45) at (-19.5, 4.25) {};
		\node [style=none] (46) at (-21.5, -4.25) {Input};
		\node [style=Z dot] (47) at (-11.5, -4.25) {};
		\node [style=Z dot] (48) at (-11.5, -2.5) {};
		\node [style=Z dot] (49) at (-11.5, 4.25) {};
		\node [style=none] (50) at (-9.5, 0.75) {};
		\node [style=none] (51) at (-21.5, 4.25) {6};
		\node [style=hadamard] (52) at (-11.62, 2.75) {};
		\node [style=hadamard] (53) at (-10.5, -2.5) {};
		\node [style=hadamard] (54) at (-10.5, 4.25) {};
		\node [style=hadamard] (55) at (-20.5, -4.25) {};
		\node [style=empty diagram] (56) at (-7.5, 0) {$=$};
		\node [style=X dot] (57) at (14.5, 4.25) {};
		\node [style=Z dot] (58) at (10.5, 4.25) {};
		\node [style=X dot] (59) at (14.5, -2.75) {};
		\node [style=Z dot] (60) at (9.5, 4.25) {};
		\node [style=none] (61) at (18, -4.25) {};
		\node [style=none] (62) at (7.5, 4.25) {};
		\node [style=none] (63) at (18, -2.75) {};
		\node [style=Z dot] (64) at (12.5, 0.75) {};
		\node [style=Z dot] (65) at (7.5, -0.75) {};
		\node [style=X dot] (66) at (10.5, -4.25) {};
		\node [style=X dot] (67) at (10.5, 2.75) {};
		\node [style=none] (68) at (7.5, -4.25) {};
		\node [style=Z dot] (69) at (15.5, -0.75) {};
		\node [style=none] (70) at (18, -0.75) {};
		\node [style=X dot] (71) at (15.5, -2.75) {};
		\node [style=none] (72) at (18, 2.75) {};
		\node [style=Z dot] (73) at (16.5, -0.75) {};
		\node [style=Z dot] (74) at (10.5, -0.75) {};
		\node [style=none] (75) at (18, 0.75) {};
		\node [style=Z dot] (76) at (11.5, -4.25) {};
		\node [style=none] (77) at (18, 4.25) {};
		\node [style=X dot] (78) at (9.5, -4.25) {};
		\node [style=X dot] (79) at (13.5, -2.75) {};
		\node [style=X dot] (80) at (16.5, 4.25) {};
		\node [style=X dot] (81) at (7.5, -2.75) {};
		\node [style=X dot] (82) at (12.5, 2.75) {};
		\node [style=X dot] (83) at (11.5, 2.75) {};
		\node [style=Z dot] (84) at (14.5, -4.25) {};
		\node [style=Z dot] (85) at (7.5, 0.75) {};
		\node [style=Z dot] (86) at (14.5, 0.75) {};
		\node [style=X dot] (87) at (7.5, 2.75) {};
		\node [style=Z dot] (88) at (13.5, 0.75) {};
		\node [style=empty diagram] (89) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (11);
		\draw (1.center) to (10);
		\draw (2) to (9.center);
		\draw [style=hadamard edge] (2) to (12);
		\draw (2) to (27);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (3) to (11);
		\draw (3) to (20);
		\draw (4) to (16);
		\draw [style=hadamard edge] (4) to (20);
		\draw (4) to (21);
		\draw [style=hadamard edge] (5) to (21);
		\draw (5) to (24);
		\draw [style=hadamard edge] (5) to (26);
		\draw [style=hadamard edge] (6) to (22);
		\draw (6) to (28);
		\draw (6) to (29);
		\draw (8.center) to (30);
		\draw (10) to (23);
		\draw [style=hadamard edge] (10) to (31);
		\draw (11) to (26);
		\draw (12) to (15.center);
		\draw (12) to (31);
		\draw (13.center) to (28);
		\draw (14.center) to (24);
		\draw (17) to (29);
		\draw (18) to (25);
		\draw (19) to (22);
		\draw [style=hadamard edge] (20) to (27);
		\draw (21) to (30);
		\draw (22) to (23);
		\draw [style=hadamard edge] (23) to (24);
		\draw [style=hadamard edge] (25) to (26);
		\draw (25) to (31);
		\draw [style=hadamard edge] (27) to (28);
		\draw [style=hadamard edge] (29) to (30);
		\draw (36) to (41.center);
		\draw [style=hadamard edge] (36) to (47);
		\draw [style=hadamard edge] (36) to (39);
		\draw [style=hadamard edge] (36) to (45);
		\draw (37.center) to (40);
		\draw (38.center) to (48);
		\draw [style=hadamard edge] (39) to (49);
		\draw (39) to (50.center);
		\draw [style=hadamard edge] (39) to (48);
		\draw [style=hadamard edge] (40) to (48);
		\draw [style=hadamard edge] (40) to (49);
		\draw [style=hadamard edge] (40) to (44);
		\draw (42.center) to (47);
		\draw (43.center) to (49);
		\draw [style=hadamard edge] (44) to (45);
		\draw (44) to (46.center);
		\draw [style=hadamard edge] (44) to (47);
		\draw [style=hadamard edge] (45) to (49);
		\draw (45) to (51.center);
		\draw [style=hadamard edge] (47) to (48);
		\draw (57) to (80);
		\draw (57) to (86);
		\draw (57) to (58);
		\draw (58) to (60);
		\draw (58) to (67);
		\draw (59) to (84);
		\draw (59) to (71);
		\draw (59) to (79);
		\draw (60) to (78);
		\draw (60) to (62.center);
		\draw (61.center) to (84);
		\draw (63.center) to (71);
		\draw (64) to (85);
		\draw (64) to (82);
		\draw (64) to (88);
		\draw (65) to (74);
		\draw (66) to (74);
		\draw (66) to (76);
		\draw (66) to (78);
		\draw (67) to (87);
		\draw (67) to (83);
		\draw (68.center) to (78);
		\draw (69) to (73);
		\draw (69) to (71);
		\draw (69) to (74);
		\draw (70.center) to (73);
		\draw (72.center) to (82);
		\draw (73) to (80);
		\draw (75.center) to (86);
		\draw (76) to (84);
		\draw (76) to (83);
		\draw (77.center) to (80);
		\draw (79) to (88);
		\draw (79) to (81);
		\draw (82) to (83);
		\draw (86) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_prep_circuit_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-6, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (47) at (4, -1) {$q_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holographic_steane_prep_circuit_b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (-1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-3, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-4, 3) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (1, 4) {};
		\node [style=Z dot] (29) at (-2, 2) {};
		\node [style=Z dot] (30) at (-1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (-2, 0) {};
		\node [style=X dot] (37) at (1, 0) {};
		\node [style=Z dot] (38) at (0, 4) {};
		\node [style=X dot] (41) at (0, 2) {};
		\node [style=none] (42) at (3, 4) {$q_1$};
		\node [style=none] (43) at (3, 3) {$q_2$};
		\node [style=none] (44) at (3, 2) {$q_3$};
		\node [style=none] (45) at (3, 1) {$q_4$};
		\node [style=none] (46) at (3, 0) {$q_5$};
		\node [style=none] (47) at (3, -1) {$q_6$};
		\node [style=none] (48) at (0.5, 4.5) {};
		\node [style=none] (49) at (1.5, 4.5) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (1.5, -0.5) {};
		\node [style=none] (52) at (-1.5, 3.5) {};
		\node [style=none] (53) at (-0.5, 3.5) {};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left, looseness=0.75] (0) to (9);
		\draw [style=simple, bend right] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw [bend left] (36) to (29);
		\draw [in=270, out=90, looseness=0.75] (37) to (26);
		\draw (37) to (23);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
		\draw (26) to (38);
		\draw (11) to (5);
		\draw [style=box edge] (51.center)
			 to (50.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=box edge] (55.center)
			 to (54.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, 0) {};
		\node [style=Z dot] (1) at (-0.5, 1) {};
		\node [style=Z dot] (2) at (1.5, 1) {};
		\node [style=Z dot] (3) at (-0.75, -0.5) {};
		\node [style=Z dot] (4) at (0.5, -1.5) {};
		\node [style=Z dot] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=Z dot] (12) at (5, 4) {};
		\node [style=Z dot] (13) at (4, 3) {};
		\node [style=Z dot] (14) at (6, 3) {};
		\node [style=Z dot] (15) at (3.75, 4.5) {};
		\node [style=Z dot] (16) at (5, 5.5) {};
		\node [style=Z dot] (17) at (6.25, 4.5) {};
		\node [style=none] (18) at (4.25, 3.75) {};
		\node [style=none] (22) at (5, 6.25) {};
		\node [style=Z dot] (24) at (5, -3.75) {};
		\node [style=Z dot] (25) at (4, -2.75) {};
		\node [style=Z dot] (26) at (6, -2.75) {};
		\node [style=Z dot] (27) at (3.75, -4.25) {};
		\node [style=Z dot] (28) at (5, -5.25) {};
		\node [style=Z dot] (29) at (6.25, -4.25) {};
		\node [style=none] (30) at (4.25, -3.5) {};
		\node [style=none] (33) at (3, -4.75) {};
		\node [style=none] (34) at (5, -6) {};
		\node [style=none] (35) at (7, -4.5) {};
		\node [style=Z dot] (36) at (9.5, 0) {};
		\node [style=Z dot] (37) at (8.5, 1) {};
		\node [style=Z dot] (38) at (10.5, 1) {};
		\node [style=Z dot] (39) at (8.25, -0.5) {};
		\node [style=Z dot] (40) at (9.5, -1.5) {};
		\node [style=Z dot] (41) at (10.75, -0.5) {};
		\node [style=none] (42) at (8.75, 0.25) {};
		\node [style=none] (44) at (11, 1.5) {};
		\node [style=none] (46) at (9.5, -2.25) {};
		\node [style=none] (47) at (11.5, -0.75) {};
		\node [style=none] (48) at (3, 5) {};
		\node [style=none] (49) at (7, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (16) to (22.center);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (27);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (27) to (24);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (24) to (26);
		\draw [style=hadamard edge] (24) to (29);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=simple] (30.center) to (24);
		\draw [style=simple] (27) to (33.center);
		\draw [style=simple] (28) to (34.center);
		\draw [style=simple] (29) to (35.center);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (36) to (41);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (42.center) to (36);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (5) to (25);
		\draw [style=simple] (26) to (39);
		\draw (2) to (13);
		\draw (14) to (37);
		\draw (48.center) to (15);
		\draw (17) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (0, 0) {};
		\node [style=Z dot] (37) at (0, 2) {};
		\node [style=Z dot] (38) at (3, 2) {};
		\node [style=Z dot] (39) at (0, -2) {};
		\node [style=Z dot] (40) at (3, -2) {};
		\node [style=Z dot] (41) at (3, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge, bend right] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (36) to (41);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (50.center) to (39);
		\draw [style=simple] (49.center) to (36);
		\draw [style=simple] (48.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (0, 0) {};
		\node [style=Z dot] (37) at (0, 2) {};
		\node [style=Z dot] (38) at (3, 2) {};
		\node [style=Z dot] (39) at (0, -2) {};
		\node [style=Z dot] (40) at (3, -2) {};
		\node [style=Z dot] (41) at (3, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (-1, -2) {};
		\node [style=Z dot] (51) at (2, 2) {};
		\node [style=Z dot] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge, bend right] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (50.center) to (39);
		\draw [style=simple] (49.center) to (36);
		\draw [style=simple] (48.center) to (37);
		\draw [style=hadamard edge] (36) to (52);
		\draw [style=hadamard edge] (37) to (51);
		\draw [style=simple] (52) to (41);
		\draw [style=simple] (51) to (38);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (36) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_3_23tikz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (0, 0) {};
		\node [style=Z dot] (37) at (0, 2) {};
		\node [style=Z dot] (38) at (3, 2) {};
		\node [style=Z dot] (39) at (0, -2) {};
		\node [style=Z dot] (40) at (3, -2) {};
		\node [style=Z dot] (41) at (3, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (-1, -2) {};
		\node [style=Z dot] (51) at (2, 2) {};
		\node [style=Z dot] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge, bend right] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (50.center) to (39);
		\draw [style=simple] (49.center) to (36);
		\draw [style=simple] (48.center) to (37);
		\draw [style=hadamard edge] (36) to (52);
		\draw [style=hadamard edge] (37) to (51);
		\draw [style=simple] (52) to (41);
		\draw [style=simple] (51) to (38);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (36) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (36) at (0, 0) {};
		\node [style=Z dot] (37) at (-3, 2) {};
		\node [style=Z dot] (38) at (3, 2) {};
		\node [style=Z dot] (39) at (-2, -2) {};
		\node [style=Z dot] (40) at (3, -2) {};
		\node [style=Z dot] (41) at (3, 0) {};
		\node [style=none] (44) at (4, 2) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (48) at (-5, 2) {};
		\node [style=none] (49) at (-5, 0) {};
		\node [style=none] (50) at (-5, -2) {};
		\node [style=Z dot] (51) at (2, 2) {};
		\node [style=Z dot] (52) at (2, 0) {};
		\node [style=hadamard] (53) at (1, 0) {};
		\node [style=hadamard] (54) at (-1, -2) {};
		\node [style=Z dot] (55) at (0, -2) {};
		\node [style=hadamard] (56) at (-2, 2) {};
		\node [style=Z dot] (57) at (-1, 2) {};
		\node [style=Z dot] (58) at (-1, 0) {};
		\node [style=Z dot] (60) at (-2, 0) {};
		\node [style=Z dot] (61) at (-3, 0) {};
		\node [style=Z dot] (62) at (-4, 2) {};
		\node [style=Z dot] (63) at (-4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (52) to (41);
		\draw [style=simple] (51) to (38);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=simple] (36) to (53);
		\draw [style=simple] (53) to (52);
		\draw [style=simple] (39) to (54);
		\draw [style=simple] (54) to (55);
		\draw [style=simple] (55) to (40);
		\draw [style=hadamard edge] (36) to (55);
		\draw [style=hadamard edge] (57) to (58);
		\draw [style=simple] (58) to (36);
		\draw [style=simple] (57) to (51);
		\draw [style=hadamard edge] (60) to (39);
		\draw [style=hadamard edge] (37) to (61);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=simple] (50.center) to (63);
		\draw [style=simple] (63) to (39);
		\draw [style=simple] (48.center) to (62);
		\draw [style=simple] (62) to (37);
		\draw [style=simple] (37) to (56);
		\draw [style=simple] (56) to (57);
		\draw [style=simple] (49.center) to (61);
		\draw [style=simple] (61) to (60);
		\draw [style=simple] (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_3_optimized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=hadamard] (3) at (1, 1) {};
		\node [style=X phase dot] (4) at (2, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (5) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (6) at (6, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (7) at (5, 1) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (8) at (7, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (7, -1) {$\pi$};
		\node [style=Z dot] (10) at (2, 0) {};
		\node [style=Z dot] (11) at (1, -1) {};
		\node [style=Z dot] (12) at (3, 1) {};
		\node [style=Z dot] (13) at (3, -1) {};
		\node [style=Z dot] (14) at (5, 0) {};
		\node [style=X dot] (15) at (2, 1) {};
		\node [style=X dot] (16) at (1, 0) {};
		\node [style=X dot] (17) at (5, -1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3);
		\draw [style=simple] (3) to (15);
		\draw [style=simple] (15) to (12);
		\draw [style=simple] (12) to (7);
		\draw [style=simple] (1.center) to (16);
		\draw [style=simple] (2.center) to (11);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (4) to (13);
		\draw [style=simple] (13) to (17);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (14) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=simple] (15) to (10);
		\draw [style=simple] (16) to (11);
		\draw [style=simple] (7) to (18.center);
		\draw [style=simple] (8) to (19.center);
		\draw [style=simple] (9) to (20.center);
		\draw [style=simple] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_4_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=Z dot] (12) at (0, 0) {};
		\node [style=Z dot] (13) at (3, 1.5) {};
		\node [style=Z dot] (14) at (3, 0.5) {};
		\node [style=Z dot] (15) at (0, -1.5) {};
		\node [style=Z dot] (16) at (3, -1.5) {};
		\node [style=Z dot] (17) at (3, -0.5) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (13) to (19.center);
		\draw [style=simple] (17) to (22.center);
		\draw [style=simple] (7.center) to (15);
		\draw (16) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=Z dot] (12) at (0, 0) {};
		\node [style=Z dot] (13) at (3, 1.5) {};
		\node [style=Z dot] (14) at (3, 0.5) {};
		\node [style=Z dot] (15) at (0, -1.5) {};
		\node [style=Z dot] (16) at (3, -1.5) {};
		\node [style=Z dot] (17) at (3, -0.5) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (4, -1.5) {};
		\node [style=Z dot] (24) at (2, 0.5) {};
		\node [style=Z dot] (25) at (2, -0.5) {};
		\node [style=Z dot] (26) at (1, -1.5) {};
		\node [style=Z dot] (27) at (1, 1.5) {};
		\node [style=hadamard] (28) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (13) to (19.center);
		\draw [style=simple] (17) to (22.center);
		\draw [style=simple] (7.center) to (15);
		\draw [style=simple] (16) to (23.center);
		\draw [style=simple] (24) to (14);
		\draw [style=simple] (25) to (17);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (12) to (24);
		\draw [style=hadamard edge] (12) to (25);
		\draw [style=simple] (27) to (13);
		\draw [style=hadamard edge] (27) to (26);
		\draw [style=simple] (15) to (26);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (16);
		\draw [style=hadamard edge] (12) to (27);
		\draw [style=hadamard edge] (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_4_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (3, 1.5) {};
		\node [style=Z dot] (3) at (3, 0.5) {};
		\node [style=Z dot] (4) at (-4, -1.5) {};
		\node [style=Z dot] (5) at (0, -1.5) {};
		\node [style=Z dot] (6) at (3, -0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=Z dot] (12) at (2, 0.5) {};
		\node [style=Z dot] (13) at (2, -0.5) {};
		\node [style=Z dot] (14) at (-3, -1.5) {};
		\node [style=Z dot] (15) at (-2, 1.5) {};
		\node [style=hadamard] (16) at (-2, -1.5) {};
		\node [style=hadamard] (17) at (1, -0.5) {};
		\node [style=Z dot] (18) at (3, -1.5) {};
		\node [style=Z dot] (20) at (-2, -0.5) {};
		\node [style=Z dot] (21) at (-4, -0.5) {};
		\node [style=Z dot] (22) at (-3, 1.5) {};
		\node [style=Z dot] (23) at (-1, 0.5) {};
		\node [style=Z dot] (24) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (2) to (8.center);
		\draw [style=simple] (6) to (10.center);
		\draw [style=simple] (0.center) to (4);
		\draw [style=simple] (12) to (3);
		\draw [style=simple] (13) to (6);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=simple] (15) to (2);
		\draw [style=simple] (4) to (14);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=simple] (1) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (11.center) to (18);
		\draw [style=simple] (18) to (5);
		\draw [style=hadamard edge] (6) to (18);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (7.center);
		\draw [style=hadamard edge] (22) to (14);
		\draw [style=hadamard edge] (20) to (15);
		\draw [style=hadamard edge] (21) to (4);
		\draw [style=simple] (22) to (15);
		\draw [style=hadamard edge] (23) to (24);
		\draw [style=simple] (20) to (24);
		\draw [style=simple] (24) to (1);
		\draw [style=simple] (23) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_4_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (3, 1.5) {};
		\node [style=Z dot] (3) at (3, 0.5) {};
		\node [style=Z dot] (4) at (-4, -1.5) {};
		\node [style=Z dot] (5) at (0, -1.5) {};
		\node [style=Z dot] (6) at (3, -0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=Z dot] (12) at (2, 0.5) {};
		\node [style=Z dot] (13) at (2, -0.5) {};
		\node [style=Z dot] (14) at (-3, -1.5) {};
		\node [style=Z dot] (15) at (-2, 1.5) {};
		\node [style=hadamard] (16) at (-2, -1.5) {};
		\node [style=hadamard] (17) at (1, -0.5) {};
		\node [style=Z dot] (18) at (3, -1.5) {};
		\node [style=Z dot] (20) at (-2, -0.5) {};
		\node [style=Z dot] (21) at (-4, -0.5) {};
		\node [style=Z dot] (22) at (-3, 1.5) {};
		\node [style=Z dot] (23) at (-5, 1.5) {};
		\node [style=Z dot] (24) at (-5, 0.5) {};
		\node [style=Z dot] (25) at (-1, 0.5) {};
		\node [style=Z dot] (26) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (2) to (8.center);
		\draw [style=simple] (6) to (10.center);
		\draw [style=simple] (0.center) to (4);
		\draw [style=simple] (12) to (3);
		\draw [style=simple] (13) to (6);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=simple] (15) to (2);
		\draw [style=simple] (4) to (14);
		\draw [style=simple] (14) to (16);
		\draw [style=simple] (16) to (5);
		\draw [style=hadamard edge] (5) to (1);
		\draw [style=simple] (1) to (17);
		\draw [style=simple] (17) to (13);
		\draw [style=simple] (11.center) to (18);
		\draw [style=simple] (18) to (5);
		\draw [style=hadamard edge] (6) to (18);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (7.center);
		\draw [style=hadamard edge] (22) to (14);
		\draw [style=hadamard edge] (20) to (15);
		\draw [style=hadamard edge] (21) to (4);
		\draw [style=simple] (22) to (15);
		\draw [style=simple] (23) to (22);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (20) to (26);
		\draw [style=simple] (26) to (1);
		\draw [style=simple] (25) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_4_optimized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=Z dot] (5) at (0, 0) {};
		\node [style=Z dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (2, 0) {};
		\node [style=Z dot] (8) at (2, 1) {};
		\node [style=Z dot] (9) at (3, -1) {};
		\node [style=Z dot] (10) at (4, 2) {};
		\node [style=Z dot] (11) at (5, 1) {};
		\node [style=Z dot] (12) at (5, -1) {};
		\node [style=Z phase dot] (13) at (6, 0) {$\pi$};
		\node [style=Z phase dot] (14) at (6, -1) {$\pi$};
		\node [style=Z phase dot] (15) at (1, 1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (16) at (1, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (17) at (4, -1) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (18) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=X dot] (19) at (3, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (7, 1) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (7, -1) {};
		\node [style=X dot] (24) at (1, -1) {};
		\node [style=X dot] (25) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (16);
		\draw [style=simple] (4) to (15);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (7);
		\draw [style=simple] (7) to (18);
		\draw [style=simple] (9) to (17);
		\draw [style=simple] (17) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (14) to (23.center);
		\draw [style=simple] (13) to (22.center);
		\draw [style=simple] (11) to (21.center);
		\draw [style=simple] (10) to (20.center);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (19) to (16);
		\draw [style=simple] (18) to (13);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=simple] (2.center) to (24);
		\draw [style=simple] (24) to (9);
		\draw [style=simple] (6) to (24);
		\draw [style=simple] (8) to (25);
		\draw [style=simple] (25) to (10);
		\draw [style=simple] (25) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 1) {};
		\node [style=Z dot] (2) at (1, 2) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -1) {};
		\node [style=Z dot] (5) at (1, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 1) {};
		\node [style=Z dot] (2) at (1, 2) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -1) {};
		\node [style=Z dot] (5) at (1, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 1) {};
		\node [style=Z dot] (2) at (1, 2) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -1) {};
		\node [style=Z dot] (5) at (1, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=Z dot] (13) at (0, 1) {};
		\node [style=Z dot] (14) at (0, 0) {};
		\node [style=Z dot] (15) at (0, -1) {};
		\node [style=Z dot] (16) at (0, -2) {};
		\node [style=Z dot] (17) at (-1, 2) {};
		\node [style=Z dot] (18) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=hadamard edge] (15) to (16);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (15) to (4);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (16) to (18);
		\draw [style=hadamard edge] (0) to (17);
		\draw [style=hadamard edge] (0) to (13);
		\draw [style=hadamard edge] (0) to (15);
		\draw [style=hadamard edge] (0) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (3.75, 1) {};
		\node [style=Z dot] (2) at (3.75, 2) {};
		\node [style=Z dot] (3) at (3.75, 0) {};
		\node [style=Z dot] (4) at (3.75, -1) {};
		\node [style=Z dot] (5) at (3.75, -2) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (4.75, 2) {};
		\node [style=none] (12) at (4.75, -2) {};
		\node [style=Z dot] (13) at (2.75, 1) {};
		\node [style=Z dot] (14) at (2.75, 0) {};
		\node [style=Z dot] (15) at (2.75, -1) {};
		\node [style=Z dot] (16) at (2.75, -2) {};
		\node [style=Z dot] (17) at (1.75, 2) {};
		\node [style=Z dot] (18) at (1.75, -2) {};
		\node [style=hadamard] (20) at (1, 0) {};
		\node [style=Z dot] (21) at (0, 0) {};
		\node [style=Z dot] (22) at (-1, 0) {};
		\node [style=Z dot] (23) at (-2, 0) {};
		\node [style=Z dot] (24) at (0, 1) {};
		\node [style=Z dot] (25) at (-1, 2) {};
		\node [style=Z dot] (26) at (-3, -2) {};
		\node [style=Z dot] (27) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=hadamard edge] (15) to (16);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (15) to (4);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (16) to (18);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (27) to (15);
		\draw [style=simple] (26) to (18);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (25) to (17);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (25);
		\draw [style=hadamard edge] (23) to (27);
		\draw [style=hadamard edge] (0) to (26);
		\draw [style=simple] (0) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 0) {};
		\node [style=Z dot] (1) at (3.75, 1) {};
		\node [style=Z dot] (2) at (3.75, 2) {};
		\node [style=Z dot] (3) at (3.75, 0) {};
		\node [style=Z dot] (4) at (3.75, -1) {};
		\node [style=Z dot] (5) at (3.75, -2) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.75, -1) {};
		\node [style=none] (11) at (4.75, 2) {};
		\node [style=none] (12) at (4.75, -2) {};
		\node [style=Z dot] (13) at (2.75, 1) {};
		\node [style=Z dot] (14) at (2.75, 0) {};
		\node [style=Z dot] (15) at (2.75, -1) {};
		\node [style=Z dot] (16) at (2.75, -2) {};
		\node [style=Z dot] (17) at (1.75, 2) {};
		\node [style=Z dot] (18) at (1.75, -2) {};
		\node [style=hadamard] (20) at (1, 0) {};
		\node [style=Z dot] (21) at (0, 0) {};
		\node [style=Z dot] (22) at (-1, 0) {};
		\node [style=Z dot] (23) at (-2, 0) {};
		\node [style=Z dot] (24) at (0, 1) {};
		\node [style=Z dot] (25) at (-1, 2) {};
		\node [style=Z dot] (26) at (-3, -2) {};
		\node [style=Z dot] (27) at (-2, -1) {};
		\node [style=Z dot] (28) at (-4, 2) {};
		\node [style=Z dot] (29) at (-4, -1) {};
		\node [style=Z dot] (30) at (-4, -2) {};
		\node [style=Z dot] (31) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=hadamard edge] (15) to (16);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (15) to (4);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (16) to (18);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (27) to (15);
		\draw [style=simple] (26) to (18);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (25) to (17);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (25);
		\draw [style=hadamard edge] (23) to (27);
		\draw [style=hadamard edge] (0) to (26);
		\draw [style=simple] (0) to (23);
		\draw [style=simple] (28) to (25);
		\draw [style=simple] (31) to (24);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (30) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_5_optimized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 2) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=Z dot] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=Z dot] (5) at (1, 1) {};
		\node [style=Z dot] (6) at (1, -2) {};
		\node [style=Z dot] (7) at (2, -1) {};
		\node [style=Z dot] (8) at (4, 0) {};
		\node [style=Z dot] (9) at (5, -2) {};
		\node [style=Z dot] (10) at (7, 1) {};
		\node [style=Z dot] (11) at (7, 2) {};
		\node [style=Z dot] (12) at (7, 0) {};
		\node [style=Z dot] (13) at (7, -1) {};
		\node [style=X dot] (14) at (2, 2) {};
		\node [style=X dot] (15) at (4, 1) {};
		\node [style=X dot] (16) at (5, 2) {};
		\node [style=Z phase dot] (17) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (4, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (6, 1) {$-\frac{\pi}{2}$};
		\node [style=hadamard] (20) at (6, 0) {};
		\node [style=X phase dot] (21) at (7, -2) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (8, 2) {};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=none] (25) at (8, -1) {};
		\node [style=none] (26) at (8, -2) {};
		\node [style=X phase dot] (27) at (4, 2) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (18) to (9);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (21) to (26.center);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (13) to (25.center);
		\draw [style=simple] (24.center) to (12);
		\draw [style=simple] (12) to (20);
		\draw [style=simple] (20) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (1);
		\draw [style=simple] (4.center) to (5);
		\draw [style=simple] (5) to (15);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (10) to (23.center);
		\draw [style=simple] (22.center) to (11);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (16) to (27);
		\draw [style=simple] (27) to (14);
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (14) to (7);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_encoder_subdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, -0.5) {};
		\node [style=Z dot] (1) at (-1, -1.5) {};
		\node [style=Z dot] (2) at (1, -1.5) {};
		\node [style=Z dot] (3) at (-1.25, 0) {};
		\node [style=Z dot] (4) at (0, 1) {};
		\node [style=Z dot] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (-2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw (13.center) to (1);
		\draw [in=165, out=90, looseness=0.75] (3) to (9.center);
		\draw [in=180, out=0] (4) to (10.center);
		\draw [in=-180, out=0] (5) to (12.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (98) at (12, 0) {};
		\node [style=Z dot] (99) at (9, 2) {};
		\node [style=Z dot] (100) at (15, 2) {};
		\node [style=Z dot] (101) at (10, -2) {};
		\node [style=Z dot] (102) at (15, -2) {};
		\node [style=Z dot] (103) at (15, 0) {};
		\node [style=none] (104) at (16, 2) {};
		\node [style=none] (105) at (16, -2) {};
		\node [style=none] (106) at (16, 0) {};
		\node [style=Z dot] (110) at (14, 2) {};
		\node [style=Z dot] (111) at (14, 0) {};
		\node [style=hadamard] (112) at (13, 0) {};
		\node [style=hadamard] (113) at (11, -2) {};
		\node [style=Z dot] (114) at (12, -2) {};
		\node [style=hadamard] (115) at (10, 2) {};
		\node [style=Z dot] (116) at (11, 2) {};
		\node [style=Z dot] (117) at (11, 0) {};
		\node [style=Z dot] (118) at (10, 0) {};
		\node [style=Z dot] (119) at (9, 0) {};
		\node [style=Z dot] (120) at (8, 2) {};
		\node [style=Z dot] (121) at (8, -2) {};
		\node [style=Z dot] (122) at (-8, 0) {};
		\node [style=Z dot] (123) at (-1, 1) {};
		\node [style=Z dot] (124) at (-1, 2) {};
		\node [style=Z dot] (125) at (-1, 0) {};
		\node [style=Z dot] (126) at (-1, -1) {};
		\node [style=none] (128) at (-9, 0) {};
		\node [style=none] (129) at (0, 1) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (0, -1) {};
		\node [style=Z dot] (134) at (-2, 1) {};
		\node [style=Z dot] (135) at (-2, 0) {};
		\node [style=Z dot] (136) at (-2, -1) {};
		\node [style=Z dot] (137) at (-2, -2) {};
		\node [style=Z dot] (138) at (-3, 2) {};
		\node [style=Z dot] (139) at (-3, -2) {};
		\node [style=hadamard] (140) at (-4, 0) {};
		\node [style=Z dot] (141) at (-5, 0) {};
		\node [style=Z dot] (142) at (-6, 0) {};
		\node [style=Z dot] (143) at (-7, 0) {};
		\node [style=Z dot] (144) at (-5, 1) {};
		\node [style=Z dot] (145) at (-6, 2) {};
		\node [style=Z dot] (146) at (-8, -2) {};
		\node [style=Z dot] (147) at (-7, -1) {};
		\node [style=Z dot] (148) at (-9, 2) {};
		\node [style=Z dot] (149) at (-9, -1) {};
		\node [style=Z dot] (150) at (-9, -2) {};
		\node [style=Z dot] (151) at (-9, 1) {};
		\node [style=none] (152) at (7, 0) {};
		\node [style=Z dot] (154) at (4, 3) {};
		\node [style=Z dot] (155) at (7, 5) {};
		\node [style=Z dot] (156) at (7, 4) {};
		\node [style=Z dot] (157) at (0, 2) {};
		\node [style=Z dot] (158) at (4, 2) {};
		\node [style=Z dot] (159) at (7, 3) {};
		\node [style=none] (161) at (8, 5) {};
		\node [style=none] (162) at (8, 4) {};
		\node [style=Z dot] (165) at (6, 4) {};
		\node [style=Z dot] (166) at (6, 3) {};
		\node [style=Z dot] (167) at (1, 2) {};
		\node [style=Z dot] (168) at (2, 5) {};
		\node [style=hadamard] (169) at (2, 2) {};
		\node [style=hadamard] (170) at (5, 3) {};
		\node [style=Z dot] (171) at (7, 2) {};
		\node [style=Z dot] (172) at (2, 3) {};
		\node [style=Z dot] (173) at (0, 3) {};
		\node [style=Z dot] (174) at (1, 5) {};
		\node [style=Z dot] (175) at (-1, 5) {};
		\node [style=Z dot] (176) at (-1, 4) {};
		\node [style=Z dot] (177) at (3, 4) {};
		\node [style=Z dot] (178) at (3, 3) {};
		\node [style=none] (179) at (-1, 3) {};
		\node [style=none] (180) at (8, 3) {};
		\node [style=Z dot] (181) at (4, -3) {};
		\node [style=Z dot] (182) at (7, -5) {};
		\node [style=Z dot] (183) at (7, -4) {};
		\node [style=Z dot] (184) at (0, -2) {};
		\node [style=Z dot] (185) at (4, -2) {};
		\node [style=Z dot] (186) at (7, -3) {};
		\node [style=none] (187) at (8, -5) {};
		\node [style=none] (188) at (8, -4) {};
		\node [style=Z dot] (189) at (6, -4) {};
		\node [style=Z dot] (190) at (6, -3) {};
		\node [style=Z dot] (191) at (1, -2) {};
		\node [style=Z dot] (192) at (2, -5) {};
		\node [style=hadamard] (193) at (2, -2) {};
		\node [style=hadamard] (194) at (5, -3) {};
		\node [style=Z dot] (195) at (7, -2) {};
		\node [style=Z dot] (196) at (2, -3) {};
		\node [style=Z dot] (197) at (0, -3) {};
		\node [style=Z dot] (198) at (1, -5) {};
		\node [style=Z dot] (199) at (-1, -5) {};
		\node [style=Z dot] (200) at (-1, -4) {};
		\node [style=Z dot] (201) at (3, -4) {};
		\node [style=Z dot] (202) at (3, -3) {};
		\node [style=none] (203) at (-1, -3) {};
		\node [style=none] (204) at (8, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (103) to (102);
		\draw [style=simple] (100) to (104.center);
		\draw [style=simple] (102) to (105.center);
		\draw [style=simple] (103) to (106.center);
		\draw [style=simple] (111) to (103);
		\draw [style=simple] (110) to (100);
		\draw [style=hadamard edge] (110) to (111);
		\draw [style=simple] (98) to (112);
		\draw [style=simple] (112) to (111);
		\draw [style=simple] (101) to (113);
		\draw [style=simple] (113) to (114);
		\draw [style=simple] (114) to (102);
		\draw [style=hadamard edge] (98) to (114);
		\draw [style=hadamard edge] (116) to (117);
		\draw [style=simple] (117) to (98);
		\draw [style=simple] (116) to (110);
		\draw [style=hadamard edge] (118) to (101);
		\draw [style=hadamard edge] (99) to (119);
		\draw [style=hadamard edge] (120) to (121);
		\draw [style=simple] (121) to (101);
		\draw [style=simple] (120) to (99);
		\draw [style=simple] (99) to (115);
		\draw [style=simple] (115) to (116);
		\draw [style=simple] (119) to (118);
		\draw [style=simple] (118) to (117);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (126) to (125);
		\draw [style=simple] (128.center) to (122);
		\draw [style=simple] (123) to (129.center);
		\draw [style=simple] (125) to (130.center);
		\draw [style=simple] (126) to (131.center);
		\draw [style=hadamard edge] (136) to (137);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=simple] (134) to (123);
		\draw [style=simple] (135) to (125);
		\draw [style=simple] (136) to (126);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=simple] (138) to (124);
		\draw [style=simple] (137) to (139);
		\draw [style=simple] (140) to (135);
		\draw [style=simple] (147) to (136);
		\draw [style=simple] (146) to (139);
		\draw [style=simple] (141) to (142);
		\draw [style=simple] (142) to (143);
		\draw [style=simple] (141) to (140);
		\draw [style=simple] (144) to (134);
		\draw [style=simple] (145) to (138);
		\draw [style=hadamard edge] (141) to (144);
		\draw [style=hadamard edge] (142) to (145);
		\draw [style=hadamard edge] (143) to (147);
		\draw [style=hadamard edge] (122) to (146);
		\draw [style=simple] (122) to (143);
		\draw [style=simple] (148) to (145);
		\draw [style=simple] (151) to (144);
		\draw [style=simple] (149) to (147);
		\draw [style=simple] (150) to (146);
		\draw [style=simple] (152.center) to (119);
		\draw [style=hadamard edge] (155) to (156);
		\draw [style=simple] (156) to (162.center);
		\draw [style=simple] (155) to (161.center);
		\draw [style=simple] (165) to (156);
		\draw [style=simple] (166) to (159);
		\draw [style=hadamard edge] (165) to (166);
		\draw [style=simple] (168) to (155);
		\draw [style=simple] (157) to (167);
		\draw [style=simple] (167) to (169);
		\draw [style=simple] (169) to (158);
		\draw [style=hadamard edge] (158) to (154);
		\draw [style=simple] (154) to (170);
		\draw [style=simple] (170) to (166);
		\draw [style=simple] (171) to (158);
		\draw [style=hadamard edge] (159) to (171);
		\draw [style=simple] (172) to (173);
		\draw [style=hadamard edge] (174) to (167);
		\draw [style=hadamard edge] (172) to (168);
		\draw [style=hadamard edge] (173) to (157);
		\draw [style=simple] (174) to (168);
		\draw [style=simple] (175) to (174);
		\draw [style=hadamard edge] (177) to (178);
		\draw [style=simple] (176) to (177);
		\draw [style=simple] (172) to (178);
		\draw [style=simple] (178) to (154);
		\draw [style=simple] (177) to (165);
		\draw [style=simple] (157) to (124);
		\draw [style=simple] (179.center) to (173);
		\draw [style=simple] (159) to (180.center);
		\draw [style=simple] (171) to (120);
		\draw [style=hadamard edge] (182) to (183);
		\draw [style=simple] (183) to (188.center);
		\draw [style=simple] (182) to (187.center);
		\draw [style=simple] (189) to (183);
		\draw [style=simple] (190) to (186);
		\draw [style=hadamard edge] (189) to (190);
		\draw [style=simple] (192) to (182);
		\draw [style=simple] (184) to (191);
		\draw [style=simple] (191) to (193);
		\draw [style=simple] (193) to (185);
		\draw [style=hadamard edge] (185) to (181);
		\draw [style=simple] (181) to (194);
		\draw [style=simple] (194) to (190);
		\draw [style=simple] (195) to (185);
		\draw [style=hadamard edge] (186) to (195);
		\draw [style=simple] (196) to (197);
		\draw [style=hadamard edge] (198) to (191);
		\draw [style=hadamard edge] (196) to (192);
		\draw [style=hadamard edge] (197) to (184);
		\draw [style=simple] (198) to (192);
		\draw [style=simple] (199) to (198);
		\draw [style=hadamard edge] (201) to (202);
		\draw [style=simple] (200) to (201);
		\draw [style=simple] (196) to (202);
		\draw [style=simple] (202) to (181);
		\draw [style=simple] (201) to (189);
		\draw [style=simple] (203.center) to (197);
		\draw [style=simple] (186) to (204.center);
		\draw [style=simple] (195) to (121);
		\draw [style=simple] (137) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_extracted_optimized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-11, 2) {};
		\node [style=Z dot] (1) at (-11, 0) {};
		\node [style=Z dot] (2) at (-11, -1) {};
		\node [style=Z dot] (3) at (-11, -2) {};
		\node [style=none] (4) at (-11, 1) {};
		\node [style=Z dot] (5) at (-9, 1) {};
		\node [style=Z dot] (6) at (-9, -2) {};
		\node [style=Z dot] (7) at (-8, -1) {};
		\node [style=Z dot] (8) at (-6, 0) {};
		\node [style=Z dot] (9) at (-5, -2) {};
		\node [style=Z dot] (10) at (-3, 1) {};
		\node [style=Z dot] (11) at (-3, 2) {};
		\node [style=Z dot] (12) at (-3, 0) {};
		\node [style=Z dot] (13) at (-3, -1) {};
		\node [style=X dot] (14) at (-8, 2) {};
		\node [style=X dot] (15) at (-6, 1) {};
		\node [style=X dot] (16) at (-5, 2) {};
		\node [style=Z phase dot] (17) at (-7, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (18) at (-6, -2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (19) at (-4, 1) {$-\frac{\pi}{2}$};
		\node [style=hadamard] (20) at (-4, 0) {};
		\node [style=X phase dot] (21) at (-3, -2) {$\frac{\pi}{2}$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=X phase dot] (27) at (-6, 2) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (-2, 5) {};
		\node [style=Z dot] (30) at (-2, 4) {};
		\node [style=Z dot] (31) at (-2, 3) {};
		\node [style=Z dot] (32) at (-1, 3) {};
		\node [style=Z dot] (33) at (0, 3) {};
		\node [style=Z dot] (34) at (0, 4) {};
		\node [style=Z dot] (35) at (1, 2) {};
		\node [style=Z dot] (36) at (2, 5) {};
		\node [style=Z dot] (37) at (3, 4) {};
		\node [style=Z dot] (38) at (3, 2) {};
		\node [style=Z phase dot] (39) at (4, 3) {$\pi$};
		\node [style=Z phase dot] (40) at (4, 2) {$\pi$};
		\node [style=Z phase dot] (41) at (-1, 4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (42) at (-1, 5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (43) at (2, 2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (44) at (2, 3) {$\frac{\pi}{2}$};
		\node [style=X dot] (45) at (1, 5) {};
		\node [style=none] (46) at (5, 5) {};
		\node [style=none] (47) at (5, 4) {};
		\node [style=none] (48) at (5, 3) {};
		\node [style=X dot] (50) at (-1, 2) {};
		\node [style=X dot] (51) at (2, 4) {};
		\node [style=Z dot] (54) at (-2, -4) {};
		\node [style=Z dot] (55) at (-2, -3) {};
		\node [style=Z dot] (56) at (-1, -3) {};
		\node [style=Z dot] (57) at (0, -3) {};
		\node [style=Z dot] (58) at (0, -4) {};
		\node [style=Z dot] (59) at (1, -2) {};
		\node [style=Z dot] (60) at (2, -5) {};
		\node [style=Z dot] (61) at (3, -4) {};
		\node [style=Z dot] (62) at (3, -2) {};
		\node [style=Z phase dot] (63) at (4, -3) {$\pi$};
		\node [style=Z phase dot] (64) at (4, -2) {$\pi$};
		\node [style=Z phase dot] (65) at (-1, -4) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (66) at (-1, -5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (67) at (2, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (68) at (2, -3) {$\frac{\pi}{2}$};
		\node [style=X dot] (69) at (1, -5) {};
		\node [style=none] (71) at (5, -4) {};
		\node [style=none] (72) at (5, -3) {};
		\node [style=X dot] (74) at (-1, -2) {};
		\node [style=X dot] (75) at (2, -4) {};
		\node [style=none] (77) at (5, 0) {};
		\node [style=hadamard] (79) at (6, 2) {};
		\node [style=X phase dot] (80) at (7, -2) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (81) at (9, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (82) at (11, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (83) at (10, 2) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (84) at (12, 0) {$\pi$};
		\node [style=Z phase dot] (85) at (12, -2) {$\pi$};
		\node [style=Z dot] (86) at (7, 0) {};
		\node [style=Z dot] (87) at (6, -2) {};
		\node [style=Z dot] (88) at (8, 2) {};
		\node [style=Z dot] (89) at (8, -2) {};
		\node [style=Z dot] (90) at (10, 0) {};
		\node [style=X dot] (91) at (7, 2) {};
		\node [style=X dot] (92) at (6, 0) {};
		\node [style=X dot] (93) at (10, -2) {};
		\node [style=none] (94) at (14, 2) {};
		\node [style=none] (95) at (14, 0) {};
		\node [style=none] (96) at (14, -2) {};
		\node [style=none] (97) at (5, -5) {};
		\node [style=none] (98) at (-2, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (6) to (18);
		\draw [style=simple] (18) to (9);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (7) to (13);
		\draw [style=simple] (13) to (25.center);
		\draw [style=simple] (24.center) to (12);
		\draw [style=simple] (12) to (20);
		\draw [style=simple] (20) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (1);
		\draw [style=simple] (4.center) to (5);
		\draw [style=simple] (5) to (15);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (10) to (23.center);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (16) to (27);
		\draw [style=simple] (27) to (14);
		\draw [style=simple] (14) to (0);
		\draw [style=simple] (14) to (7);
		\draw [style=simple] (15) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (5) to (6);
		\draw [style=simple] (29.center) to (42);
		\draw [style=simple] (30) to (41);
		\draw [style=simple] (41) to (34);
		\draw [style=simple] (31) to (32);
		\draw [style=simple] (32) to (33);
		\draw [style=simple] (33) to (44);
		\draw [style=simple] (35) to (43);
		\draw [style=simple] (43) to (38);
		\draw [style=simple] (38) to (40);
		\draw [style=simple] (39) to (48.center);
		\draw [style=simple] (37) to (47.center);
		\draw [style=simple] (36) to (46.center);
		\draw [style=simple] (45) to (36);
		\draw [style=simple] (45) to (35);
		\draw [style=simple] (45) to (42);
		\draw [style=simple] (44) to (39);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (34) to (33);
		\draw [style=simple] (50) to (35);
		\draw [style=simple] (32) to (50);
		\draw [style=simple] (34) to (51);
		\draw [style=simple] (51) to (36);
		\draw [style=simple] (51) to (37);
		\draw [style=simple] (54) to (65);
		\draw [style=simple] (65) to (58);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (56) to (57);
		\draw [style=simple] (57) to (68);
		\draw [style=simple] (59) to (67);
		\draw [style=simple] (67) to (62);
		\draw [style=simple] (62) to (64);
		\draw [style=simple] (63) to (72.center);
		\draw [style=simple] (61) to (71.center);
		\draw [style=simple] (69) to (60);
		\draw [style=simple] (69) to (59);
		\draw [style=simple] (69) to (66);
		\draw [style=simple] (68) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (58) to (57);
		\draw [style=simple] (74) to (59);
		\draw [style=simple] (56) to (74);
		\draw [style=simple] (58) to (75);
		\draw [style=simple] (75) to (60);
		\draw [style=simple] (75) to (61);
		\draw [style=simple] (79) to (91);
		\draw [style=simple] (91) to (88);
		\draw [style=simple] (88) to (83);
		\draw [style=simple] (77.center) to (92);
		\draw [style=simple] (87) to (80);
		\draw [style=simple] (80) to (89);
		\draw [style=simple] (89) to (93);
		\draw [style=simple] (93) to (85);
		\draw [style=simple] (92) to (86);
		\draw [style=simple] (86) to (81);
		\draw [style=simple] (81) to (90);
		\draw [style=simple] (90) to (82);
		\draw [style=simple] (82) to (84);
		\draw [style=hadamard edge] (88) to (89);
		\draw [style=simple] (91) to (86);
		\draw [style=simple] (92) to (87);
		\draw [style=simple] (83) to (94.center);
		\draw [style=simple] (84) to (95.center);
		\draw [style=simple] (85) to (96.center);
		\draw [style=simple] (90) to (93);
		\draw [style=simple] (11) to (50);
		\draw [style=simple] (40) to (79);
		\draw (64) to (87);
		\draw (74) to (21);
		\draw (98.center) to (66);
		\draw (60) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_extracted_rearranged.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (18.5, 0) {};
		\node [style=Z dot] (1) at (15.5, 2) {};
		\node [style=Z dot] (2) at (21.5, 2) {};
		\node [style=Z dot] (3) at (16.5, -2) {};
		\node [style=Z dot] (4) at (21.5, -2) {};
		\node [style=Z dot] (5) at (21.5, 0) {};
		\node [style=none] (6) at (22.5, 2) {};
		\node [style=none] (7) at (22.5, -2) {};
		\node [style=none] (8) at (22.5, 0) {};
		\node [style=Z dot] (9) at (20.5, 2) {};
		\node [style=Z dot] (10) at (20.5, 0) {};
		\node [style=hadamard] (11) at (19.5, 0) {};
		\node [style=hadamard] (12) at (17.5, -2) {};
		\node [style=Z dot] (13) at (18.5, -2) {};
		\node [style=hadamard] (14) at (16.5, 2) {};
		\node [style=Z dot] (15) at (17.5, 2) {};
		\node [style=Z dot] (16) at (17.5, 0) {};
		\node [style=Z dot] (17) at (16.5, 0) {};
		\node [style=Z dot] (18) at (15.5, 0) {};
		\node [style=Z dot] (19) at (14.5, 2) {};
		\node [style=Z dot] (20) at (14.5, -2) {};
		\node [style=Z dot] (21) at (1, 0) {};
		\node [style=Z dot] (22) at (6, 1) {};
		\node [style=Z dot] (23) at (6, 2) {};
		\node [style=Z dot] (24) at (8, 0) {};
		\node [style=Z dot] (25) at (8, -1) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (9, 1) {};
		\node [style=none] (29) at (9, 0) {};
		\node [style=none] (30) at (9, -1) {};
		\node [style=Z dot] (31) at (7, 1) {};
		\node [style=Z dot] (32) at (7, 0) {};
		\node [style=Z dot] (33) at (4, -1) {};
		\node [style=Z dot] (34) at (4, -2) {};
		\node [style=Z dot] (35) at (5, 2) {};
		\node [style=Z dot] (36) at (5, -2) {};
		\node [style=hadamard] (37) at (6, 0) {};
		\node [style=Z dot] (38) at (4, 0) {};
		\node [style=Z dot] (39) at (3, 0) {};
		\node [style=Z dot] (40) at (2, 0) {};
		\node [style=Z dot] (41) at (4, 1) {};
		\node [style=Z dot] (42) at (3, 2) {};
		\node [style=Z dot] (43) at (1, -2) {};
		\node [style=Z dot] (44) at (2, -1) {};
		\node [style=Z dot] (45) at (0, 2) {};
		\node [style=Z dot] (46) at (0, -1) {};
		\node [style=Z dot] (47) at (0, -2) {};
		\node [style=Z dot] (48) at (0, 1) {};
		\node [style=none] (49) at (14, 0) {};
		\node [style=Z dot] (50) at (10, 3) {};
		\node [style=Z dot] (51) at (5, 5) {};
		\node [style=Z dot] (52) at (5, 4) {};
		\node [style=Z dot] (53) at (1, 2) {};
		\node [style=Z dot] (54) at (10, 2) {};
		\node [style=Z dot] (55) at (13, 3) {};
		\node [style=none] (56) at (14, 5) {};
		\node [style=none] (57) at (14, 4) {};
		\node [style=Z dot] (58) at (12, 4) {};
		\node [style=Z dot] (59) at (12, 3) {};
		\node [style=Z dot] (60) at (2, 2) {};
		\node [style=Z dot] (61) at (3, 5) {};
		\node [style=hadamard] (62) at (7, 2) {};
		\node [style=hadamard] (63) at (11, 3) {};
		\node [style=Z dot] (64) at (13, 2) {};
		\node [style=Z dot] (65) at (3, 3) {};
		\node [style=Z dot] (66) at (1, 3) {};
		\node [style=Z dot] (67) at (2, 5) {};
		\node [style=Z dot] (68) at (0, 5) {};
		\node [style=Z dot] (69) at (0, 4) {};
		\node [style=Z dot] (70) at (4, 4) {};
		\node [style=Z dot] (71) at (4, 3) {};
		\node [style=none] (72) at (0, 3) {};
		\node [style=none] (73) at (14, 3) {};
		\node [style=Z dot] (74) at (10, -3) {};
		\node [style=Z dot] (75) at (5, -5) {};
		\node [style=Z dot] (76) at (5, -4) {};
		\node [style=Z dot] (77) at (2, -2) {};
		\node [style=Z dot] (78) at (10, -2) {};
		\node [style=Z dot] (79) at (13, -3) {};
		\node [style=none] (80) at (14, -5) {};
		\node [style=none] (81) at (14, -4) {};
		\node [style=Z dot] (82) at (12, -4) {};
		\node [style=Z dot] (83) at (12, -3) {};
		\node [style=Z dot] (84) at (3, -2) {};
		\node [style=Z dot] (85) at (0.75, -5) {};
		\node [style=hadamard] (86) at (6, -2) {};
		\node [style=hadamard] (87) at (11, -3) {};
		\node [style=Z dot] (88) at (13, -2) {};
		\node [style=Z dot] (89) at (0.75, -3) {};
		\node [style=Z dot] (90) at (2, -3) {};
		\node [style=Z dot] (91) at (3, -5) {};
		\node [style=Z dot] (92) at (0, -5) {};
		\node [style=Z dot] (93) at (0, -4) {};
		\node [style=Z dot] (94) at (4, -4) {};
		\node [style=Z dot] (95) at (4, -3) {};
		\node [style=none] (96) at (0, -3) {};
		\node [style=none] (97) at (14, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=simple] (2) to (6.center);
		\draw [style=simple] (4) to (7.center);
		\draw [style=simple] (5) to (8.center);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (9) to (2);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=simple] (0) to (11);
		\draw [style=simple] (11) to (10);
		\draw [style=simple] (3) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (4);
		\draw [style=hadamard edge] (0) to (13);
		\draw [style=hadamard edge] (15) to (16);
		\draw [style=simple] (16) to (0);
		\draw [style=simple] (15) to (9);
		\draw [style=hadamard edge] (17) to (3);
		\draw [style=hadamard edge] (1) to (18);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=simple] (20) to (3);
		\draw [style=simple] (19) to (1);
		\draw [style=simple] (1) to (14);
		\draw [style=simple] (14) to (15);
		\draw [style=simple] (18) to (17);
		\draw [style=simple] (17) to (16);
		\draw [style=hadamard edge] (22) to (23);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=simple] (27.center) to (21);
		\draw [style=simple] (22) to (28.center);
		\draw [style=simple] (24) to (29.center);
		\draw [style=simple] (25) to (30.center);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (31) to (32);
		\draw [style=simple] (31) to (22);
		\draw [style=simple] (32) to (24);
		\draw [style=simple] (33) to (25);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=simple] (35) to (23);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (37) to (32);
		\draw [style=simple] (44) to (33);
		\draw [style=simple] (43) to (36);
		\draw [style=simple] (38) to (39);
		\draw [style=simple] (39) to (40);
		\draw [style=simple] (38) to (37);
		\draw [style=simple] (41) to (31);
		\draw [style=simple] (42) to (35);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (39) to (42);
		\draw [style=hadamard edge] (40) to (44);
		\draw [style=hadamard edge] (21) to (43);
		\draw [style=simple] (21) to (40);
		\draw [style=simple] (45) to (42);
		\draw [style=simple] (48) to (41);
		\draw [style=simple] (46) to (44);
		\draw [style=simple] (47) to (43);
		\draw [style=simple] (49.center) to (18);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=simple] (52) to (57.center);
		\draw [style=simple] (51) to (56.center);
		\draw [style=simple] (58) to (52);
		\draw [style=simple] (59) to (55);
		\draw [style=hadamard edge] (58) to (59);
		\draw [style=simple] (61) to (51);
		\draw [style=simple] (53) to (60);
		\draw [style=simple] (60) to (62);
		\draw [style=simple] (62) to (54);
		\draw [style=hadamard edge] (54) to (50);
		\draw [style=simple] (50) to (63);
		\draw [style=simple] (63) to (59);
		\draw [style=simple] (64) to (54);
		\draw [style=hadamard edge] (55) to (64);
		\draw [style=simple] (65) to (66);
		\draw [style=hadamard edge] (67) to (60);
		\draw [style=hadamard edge] (65) to (61);
		\draw [style=hadamard edge] (66) to (53);
		\draw [style=simple] (67) to (61);
		\draw [style=simple] (68) to (67);
		\draw [style=hadamard edge] (70) to (71);
		\draw [style=simple] (69) to (70);
		\draw [style=simple] (65) to (71);
		\draw [style=simple] (71) to (50);
		\draw [style=simple] (70) to (58);
		\draw [style=simple] (53) to (23);
		\draw [style=simple] (72.center) to (66);
		\draw [style=simple] (55) to (73.center);
		\draw [style=simple] (64) to (19);
		\draw [style=hadamard edge] (75) to (76);
		\draw [style=simple] (76) to (81.center);
		\draw [style=simple] (75) to (80.center);
		\draw [style=simple] (82) to (76);
		\draw [style=simple] (83) to (79);
		\draw [style=hadamard edge] (82) to (83);
		\draw [style=simple] (85) to (75);
		\draw [style=simple] (77) to (84);
		\draw [style=simple] (84) to (86);
		\draw [style=simple] (86) to (78);
		\draw [style=hadamard edge] (78) to (74);
		\draw [style=simple] (74) to (87);
		\draw [style=simple] (87) to (83);
		\draw [style=simple] (88) to (78);
		\draw [style=hadamard edge] (79) to (88);
		\draw [style=simple] (89) to (90);
		\draw [style=hadamard edge] (91) to (84);
		\draw [style=hadamard edge] (89) to (85);
		\draw [style=hadamard edge] (90) to (77);
		\draw [style=simple] (91) to (85);
		\draw [style=simple] (92) to (91);
		\draw [style=hadamard edge] (94) to (95);
		\draw [style=simple] (93) to (94);
		\draw [style=simple] (89) to (95);
		\draw [style=simple] (95) to (74);
		\draw [style=simple] (94) to (82);
		\draw [style=simple] (96.center) to (90);
		\draw [style=simple] (79) to (97.center);
		\draw [style=simple] (88) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/holography_toy_zx_ordered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (1, 1) {};
		\node [style=Z dot] (2) at (1, 2) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (1, -1) {};
		\node [style=Z dot] (5) at (1, -2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=Z dot] (12) at (3, 3.5) {};
		\node [style=Z dot] (13) at (6, 5) {};
		\node [style=Z dot] (14) at (6, 4) {};
		\node [style=Z dot] (15) at (3, 2) {};
		\node [style=Z dot] (16) at (6, 2) {};
		\node [style=Z dot] (17) at (6, 3) {};
		\node [style=none] (18) at (2, 3.5) {};
		\node [style=none] (19) at (7, 5) {};
		\node [style=none] (20) at (7, 4) {};
		\node [style=none] (22) at (7, 3) {};
		\node [style=Z dot] (24) at (3, -3.5) {};
		\node [style=Z dot] (25) at (3, -2) {};
		\node [style=Z dot] (26) at (6, -2) {};
		\node [style=Z dot] (27) at (6, -5) {};
		\node [style=Z dot] (28) at (6, -4) {};
		\node [style=Z dot] (29) at (6, -3) {};
		\node [style=none] (30) at (2, -3.5) {};
		\node [style=none] (33) at (7, -5) {};
		\node [style=none] (34) at (7, -4) {};
		\node [style=none] (35) at (7, -3) {};
		\node [style=Z dot] (36) at (8, 0) {};
		\node [style=Z dot] (37) at (8, 2) {};
		\node [style=Z dot] (38) at (11, 2) {};
		\node [style=Z dot] (39) at (8, -2) {};
		\node [style=Z dot] (40) at (11, -2) {};
		\node [style=Z dot] (41) at (11, 0) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (44) at (12, 2) {};
		\node [style=none] (46) at (12, -2) {};
		\node [style=none] (47) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (13) to (19.center);
		\draw [style=hadamard edge] (25) to (26);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (27);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (27) to (24);
		\draw [style=hadamard edge] (25) to (24);
		\draw [style=hadamard edge] (24) to (26);
		\draw [style=hadamard edge] (24) to (29);
		\draw [style=hadamard edge] (24) to (28);
		\draw [style=simple] (30.center) to (24);
		\draw [style=simple] (27) to (33.center);
		\draw [style=simple] (28) to (34.center);
		\draw [style=simple] (29) to (35.center);
		\draw [style=hadamard edge] (37) to (38);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge, bend right] (39) to (37);
		\draw [style=hadamard edge] (39) to (36);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (38);
		\draw [style=hadamard edge] (36) to (41);
		\draw [style=hadamard edge] (36) to (40);
		\draw [style=simple] (42.center) to (36);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (46.center);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (2) to (15);
		\draw [style=simple] (5) to (25);
		\draw [style=simple] (26) to (39);
		\draw [style=simple] (17) to (22.center);
		\draw [style=simple] (16) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/identity_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=X dot] (6) at (4, 0) {};
		\node [style=none] (7) at (6, 0) {$=$};
		\node [style=none] (8) at (9, 0) {};
		\node [style=none] (9) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (6);
		\draw (6) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/pi_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=X phase dot] (8) at (-1, 0) {$\pi$};
		\node [style=Z phase dot] (9) at (4.75, 0) {$-\alpha$};
		\node [style=X phase dot] (10) at (5.75, 1) {$\pi$};
		\node [style=X phase dot] (11) at (5.75, -1) {$\pi$};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (6.75, 1) {};
		\node [style=none] (15) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw (5.center) to (8);
		\draw (8) to (0);
		\draw [bend left] (9) to (10);
		\draw [bend right] (9) to (11);
		\draw (12.center) to (9);
		\draw (10) to (14.center);
		\draw (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 5) {};
		\node [style=Z dot] (1) at (0, 2) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=X dot] (3) at (0, 3) {};
		\node [style=X dot] (4) at (0, 0) {};
		\node [style=X dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, 4) {};
		\node [style=Z dot] (7) at (3, 5) {};
		\node [style=Z dot] (8) at (4, 5) {};
		\node [style=Z dot] (9) at (5, 4) {};
		\node [style=Z dot] (10) at (1, 4) {};
		\node [style=Z dot] (11) at (1, 1) {};
		\node [style=Z dot] (12) at (2, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (14) at (5, 2) {};
		\node [style=Z dot] (15) at (6, -1) {};
		\node [style=X dot] (16) at (2, 4) {};
		\node [style=X dot] (17) at (5, 5) {};
		\node [style=X dot] (18) at (1, 3) {};
		\node [style=X dot] (19) at (1, 0) {};
		\node [style=X dot] (20) at (3, -1) {};
		\node [style=X dot] (21) at (4, -1) {};
		\node [style=X dot] (22) at (6, 1) {};
		\node [style=X dot] (23) at (5, 0) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=none] (25) at (7, 5) {};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (7, 3) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=none] (29) at (7, 1) {};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (8) to (17);
		\draw [style=simple] (17) to (25.center);
		\draw [style=simple] (9) to (26.center);
		\draw [style=simple] (9) to (16);
		\draw [style=simple] (16) to (10);
		\draw [style=simple] (10) to (6.center);
		\draw [style=simple] (3) to (18);
		\draw [style=simple] (18) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (2) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (22);
		\draw [style=simple] (14) to (28.center);
		\draw [style=simple] (22) to (29.center);
		\draw [style=simple] (4) to (19);
		\draw [style=simple] (19) to (23);
		\draw [style=simple] (15) to (21);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (15) to (31.center);
		\draw [style=simple] (23) to (30.center);
		\draw [style=simple] (17) to (9);
		\draw [style=simple] (10) to (18);
		\draw [style=simple] (16) to (12);
		\draw [style=simple] (7) to (20);
		\draw [style=simple] (11) to (19);
		\draw [style=simple] (8) to (24);
		\draw [style=simple] (13) to (21);
		\draw [style=simple] (14) to (23);
		\draw [style=simple] (22) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-3, 1) {};
		\node [style=Z dot] (3) at (-4, 3) {};
		\node [style=X dot] (4) at (3, 4) {};
		\node [style=X dot] (5) at (3, 3) {};
		\node [style=X dot] (6) at (3, 2) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (3, 0) {};
		\node [style=X dot] (9) at (3, -1) {};
		\node [style=X dot] (10) at (3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=none] (26) at (5, 4) {$q_1$};
		\node [style=none] (27) at (5, 3) {$q_2$};
		\node [style=none] (28) at (5, 2) {$q_3$};
		\node [style=none] (29) at (5, 1) {$q_4$};
		\node [style=none] (30) at (5, 0) {$q_5$};
		\node [style=none] (31) at (5, -1) {$q_6$};
		\node [style=none] (32) at (5, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (11);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (21) to (2);
		\draw (6) to (0);
		\draw (22) to (0);
		\draw (24) to (9);
		\draw (25) to (10);
		\draw (23) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-3, 1) {};
		\node [style=Z dot] (3) at (0.25, 3) {};
		\node [style=X dot] (4) at (3, 4) {};
		\node [style=X dot] (5) at (3, 3) {};
		\node [style=X dot] (6) at (3, 2) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (3, 0) {};
		\node [style=X dot] (9) at (3, -1) {};
		\node [style=X dot] (10) at (3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (27) at (-1, 4) {};
		\node [style=Z dot] (28) at (2, 3) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (33) at (-3, -2) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (35) at (2, 2) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (2, 0) {};
		\node [style=none] (38) at (5, 4) {$q_1$};
		\node [style=none] (39) at (5, 3) {$q_2$};
		\node [style=none] (40) at (5, 2) {$q_3$};
		\node [style=none] (41) at (5, 1) {$q_4$};
		\node [style=none] (42) at (5, 0) {$q_5$};
		\node [style=none] (43) at (5, -1) {$q_6$};
		\node [style=none] (44) at (5, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (3) to (11);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (21) to (2);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (26) to (27);
		\draw (27) to (4);
		\draw (27) to (6);
		\draw (3) to (28);
		\draw (28) to (5);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (2) to (31);
		\draw (31) to (32);
		\draw (32) to (7);
		\draw (32) to (8);
		\draw (25) to (33);
		\draw (33) to (10);
		\draw (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (35) to (6);
		\draw (35) to (30);
		\draw (35) to (28);
		\draw (36) to (37);
		\draw (37) to (8);
		\draw (36) to (23);
		\draw (36) to (29);
		\draw (37) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (4) at (2, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (6) at (2, 2) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (27) at (1, 4) {};
		\node [style=Z dot] (28) at (0, 3) {};
		\node [style=Z dot] (29) at (-1, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-3, 1) {};
		\node [style=Z dot] (32) at (0, 1) {};
		\node [style=X dot] (33) at (-2, -2) {};
		\node [style=X dot] (34) at (-3, -1) {};
		\node [style=X dot] (36) at (-1, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=none] (38) at (5, 4) {$q_1$};
		\node [style=none] (39) at (5, 3) {$q_2$};
		\node [style=none] (40) at (5, 2) {$q_3$};
		\node [style=none] (41) at (5, 1) {$q_4$};
		\node [style=none] (42) at (5, 0) {$q_5$};
		\node [style=none] (43) at (5, -1) {$q_6$};
		\node [style=none] (44) at (5, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (10);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (26) to (27);
		\draw (27) to (4);
		\draw (27) to (6);
		\draw (28) to (5);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (7);
		\draw (32) to (8);
		\draw [bend right, looseness=0.75] (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (25) to (10);
		\draw (10) to (33);
		\draw (33) to (18.center);
		\draw (21) to (31);
		\draw (31) to (2);
		\draw (2) to (32);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (6) to (14.center);
		\draw (4) to (28);
		\draw (28) to (6);
		\draw (30) to (6);
		\draw (11) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (4) at (2, 4.5) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (6) at (2, 3.5) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (27) at (0, 4.5) {};
		\node [style=Z dot] (28) at (0, 3.5) {};
		\node [style=Z dot] (29) at (-1, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-3, 1) {};
		\node [style=Z dot] (32) at (0, 1) {};
		\node [style=X dot] (33) at (-2, -2) {};
		\node [style=X dot] (34) at (-3, -1) {};
		\node [style=X dot] (36) at (-1, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=X dot] (38) at (2, 2) {};
		\node [style=Z dot] (39) at (-1, 3) {};
		\node [style=none] (40) at (5, 4) {$q_1$};
		\node [style=none] (41) at (5, 3) {$q_2$};
		\node [style=none] (42) at (5, 2) {$q_3$};
		\node [style=none] (43) at (5, 1) {$q_4$};
		\node [style=none] (44) at (5, 0) {$q_5$};
		\node [style=none] (45) at (5, -1) {$q_6$};
		\node [style=none] (46) at (5, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (10);
		\draw [style=simple, in=180, out=-15, looseness=1.25] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw [bend left=15] (26) to (27);
		\draw (27) to (4);
		\draw (27) to (6);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (7);
		\draw (32) to (8);
		\draw [bend right, looseness=0.75] (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (25) to (10);
		\draw (10) to (33);
		\draw (33) to (18.center);
		\draw (21) to (31);
		\draw (31) to (2);
		\draw (2) to (32);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (4) to (28);
		\draw (28) to (6);
		\draw (38) to (14.center);
		\draw (30) to (38);
		\draw (38) to (6);
		\draw (39) to (11);
		\draw (39) to (5);
		\draw [bend left, looseness=1.25] (39) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (-1, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-3, 1) {};
		\node [style=Z dot] (32) at (0, 1) {};
		\node [style=X dot] (33) at (-2, -2) {};
		\node [style=X dot] (34) at (-3, -1) {};
		\node [style=X dot] (36) at (-1, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=X dot] (38) at (2, 2) {};
		\node [style=Z dot] (39) at (-1, 3) {};
		\node [style=Z dot] (40) at (2, 4) {};
		\node [style=X dot] (41) at (0, 4) {};
		\node [style=none] (42) at (5, 4) {$q_1$};
		\node [style=none] (43) at (5, 3) {$q_2$};
		\node [style=none] (44) at (5, 2) {$q_3$};
		\node [style=none] (45) at (5, 1) {$q_4$};
		\node [style=none] (46) at (5, 0) {$q_5$};
		\node [style=none] (47) at (5, -1) {$q_6$};
		\node [style=none] (48) at (5, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (7);
		\draw (32) to (8);
		\draw [bend right, looseness=0.75] (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (25) to (10);
		\draw (10) to (33);
		\draw (33) to (18.center);
		\draw (21) to (31);
		\draw (31) to (2);
		\draw (2) to (32);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (38) to (14.center);
		\draw (30) to (38);
		\draw (39) to (11);
		\draw (39) to (5);
		\draw (41) to (39);
		\draw (41) to (26);
		\draw (41) to (40);
		\draw (40) to (38);
		\draw (40) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_circuit_extraction_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=Z dot] (2) at (-2, 1) {};
		\node [style=X dot] (5) at (0, 3) {};
		\node [style=X dot] (8) at (0, 0) {};
		\node [style=X dot] (9) at (-2, -1) {};
		\node [style=X dot] (10) at (-3, -2) {};
		\node [style=X dot] (11) at (-5, 3) {};
		\node [style=none] (12) at (2, 4) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (-6, 3) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (21) at (-4, 1) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=X dot] (25) at (-4, -2) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (-1, 2) {};
		\node [style=Z dot] (30) at (0, 2) {};
		\node [style=Z dot] (31) at (-3, 1) {};
		\node [style=Z dot] (32) at (0, 1) {};
		\node [style=X dot] (33) at (-2, -2) {};
		\node [style=X dot] (34) at (-3, -1) {};
		\node [style=X dot] (36) at (-1, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (1, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (1, 2) {};
		\node [style=none] (42) at (3, 4) {$q_1$};
		\node [style=none] (43) at (3, 3) {$q_2$};
		\node [style=none] (44) at (3, 2) {$q_3$};
		\node [style=none] (45) at (3, 1) {$q_4$};
		\node [style=none] (46) at (3, 0) {$q_5$};
		\node [style=none] (47) at (3, -1) {$q_6$};
		\node [style=none] (48) at (3, -2) {$q_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple, bend right=15, looseness=1.25] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (11) to (19.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw [bend right, looseness=0.75] (33) to (2);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (25) to (10);
		\draw (10) to (33);
		\draw (33) to (18.center);
		\draw (21) to (31);
		\draw (31) to (2);
		\draw (2) to (32);
		\draw (37) to (23);
		\draw (36) to (37);
		\draw (36) to (8);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_cube.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 3) {};
		\node [style=Z dot] (1) at (-3, -1) {};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=Z dot] (3) at (-6, 1) {};
		\node [style=X dot] (4) at (-4, -3) {};
		\node [style=X dot] (5) at (-4, 5) {};
		\node [style=X dot] (6) at (-4, 1) {};
		\node [style=X dot] (7) at (1.75, 1) {};
		\node [style=X dot] (8) at (-2, 1) {};
		\node [style=X dot] (9) at (-1, 3) {};
		\node [style=X dot] (10) at (-1, -1) {};
		\node [style=none] (12) at (-3.5, -2.5) {};
		\node [style=none] (13) at (-3.5, 5.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-0.5, 3.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw (3) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_extraction_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (0, -2) {};
		\node [style=Z dot] (2) at (2, 2) {};
		\node [style=Z dot] (3) at (-3, 1) {};
		\node [style=X dot] (4) at (-2, 0) {};
		\node [style=X dot] (5) at (-2, 4) {};
		\node [style=X dot] (6) at (-1, 1) {};
		\node [style=X dot] (7) at (4, 2) {};
		\node [style=X dot] (8) at (4, -2) {};
		\node [style=X dot] (9) at (4, 3) {};
		\node [style=X dot] (10) at (4, 1) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (5, 4) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (-4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple, in=165, out=-15] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple, in=-180, out=0] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple, in=-180, out=0] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw (3) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_extraction_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 3) {};
		\node [style=Z dot] (1) at (0, -2) {};
		\node [style=Z dot] (2) at (2, 2) {};
		\node [style=Z dot] (3) at (-2, -1) {};
		\node [style=X dot] (4) at (-1, 0) {};
		\node [style=X dot] (5) at (-2, 4) {};
		\node [style=X dot] (6) at (0, -1) {};
		\node [style=X dot] (7) at (4, 2) {};
		\node [style=X dot] (8) at (4, -2) {};
		\node [style=X dot] (9) at (4, 3) {};
		\node [style=X dot] (10) at (4, 1) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (5, 4) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (-4.25, -1) {};
		\node [style=X dot] (20) at (-3, 4) {};
		\node [style=X dot] (21) at (-3, 0) {};
		\node [style=Z dot] (22) at (-3, -2) {};
		\node [style=Z dot] (23) at (-3, 3) {};
		\node [style=Z dot] (24) at (-3, 2) {};
		\node [style=X dot] (26) at (4, -1) {};
		\node [style=X dot] (27) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple, in=165, out=-15] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple, in=-180, out=0] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw (3) to (19.center);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (23) to (0);
		\draw [style=simple] (24) to (2);
		\draw [style=simple] (21) to (4);
		\draw [style=simple] (22) to (1);
		\draw [style=simple] (26) to (6);
		\draw [style=simple] (26) to (14.center);
		\draw (10) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_extraction_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 3.5) {};
		\node [style=Z dot] (1) at (0, -1.5) {};
		\node [style=Z dot] (2) at (1.25, 2.5) {};
		\node [style=Z dot] (3) at (-2.75, -0.5) {};
		\node [style=X dot] (4) at (-1.75, 0.5) {};
		\node [style=X dot] (5) at (-2.75, 4.5) {};
		\node [style=X dot] (6) at (-0.75, -0.5) {};
		\node [style=X dot] (8) at (2.25, -1.5) {};
		\node [style=X dot] (9) at (1.25, 3.5) {};
		\node [style=X dot] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (4.25, 4.5) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (4.25, 2.5) {};
		\node [style=none] (15) at (4.25, -1.5) {};
		\node [style=none] (16) at (4.25, 3.5) {};
		\node [style=none] (17) at (4.25, 1.5) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=X dot] (19) at (-3.75, 4.5) {};
		\node [style=X dot] (20) at (-3.75, 0.5) {};
		\node [style=Z dot] (21) at (-3.75, -1.5) {};
		\node [style=Z dot] (22) at (-3.75, 3.5) {};
		\node [style=Z dot] (23) at (-3.75, 2.5) {};
		\node [style=X dot] (24) at (3.25, -0.5) {};
		\node [style=X dot] (25) at (-3.75, 1.5) {};
		\node [style=Z dot] (26) at (3.25, 2.5) {};
		\node [style=Z dot] (27) at (2.25, 2.5) {};
		\node [style=X dot] (28) at (-0.75, 4.5) {};
		\node [style=Z dot] (29) at (-1.75, -0.5) {};
		\node [style=Z dot] (30) at (1, -1.5) {};
		\node [style=X dot] (31) at (1, 0.5) {};
		\node [style=X dot] (32) at (0, -0.5) {};
		\node [style=X dot] (33) at (0.5, 1.5) {};
		\node [style=Z dot] (34) at (0.5, -1.5) {};
		\node [style=Z dot] (35) at (-1.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (6);
		\draw [style=simple, in=165, out=-15] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (8) to (15.center);
		\draw [style=simple] (9) to (16.center);
		\draw [style=simple] (10) to (17.center);
		\draw (3) to (18.center);
		\draw [style=simple] (19) to (5);
		\draw [style=simple] (22) to (0);
		\draw [style=simple] (23) to (2);
		\draw [style=simple] (20) to (4);
		\draw [style=simple] (21) to (1);
		\draw [style=simple] (24) to (13.center);
		\draw [style=simple] (26) to (10);
		\draw [style=simple] (26) to (14.center);
		\draw [style=simple] (2) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (27) to (8);
		\draw [style=simple] (5) to (28);
		\draw [style=simple] (28) to (12.center);
		\draw [style=simple] (28) to (0);
		\draw [style=simple] (3) to (29);
		\draw [style=simple] (4) to (29);
		\draw [style=simple] (29) to (6);
		\draw [style=simple] (4) to (31);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (31) to (11.center);
		\draw [style=simple] (30) to (8);
		\draw [style=simple] (32) to (1);
		\draw [style=simple] (6) to (32);
		\draw [style=simple] (32) to (24);
		\draw [style=simple] (1) to (34);
		\draw [style=simple] (34) to (30);
		\draw [style=simple] (33) to (10);
		\draw [style=simple] (33) to (25);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (35) to (22);
		\draw [style=simple] (35) to (0);
		\draw [style=simple] (35) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 3) {};
		\node [style=Z dot] (1) at (-2, 1) {};
		\node [style=Z dot] (2) at (-2, -1) {};
		\node [style=Z dot] (3) at (-2, -3) {};
		\node [style=X dot] (4) at (3, 4) {};
		\node [style=X dot] (5) at (3, 3) {};
		\node [style=X dot] (6) at (3, 2) {};
		\node [style=X dot] (7) at (3, 1) {};
		\node [style=X dot] (8) at (3, 0) {};
		\node [style=X dot] (9) at (3, -1) {};
		\node [style=X dot] (10) at (3, -2) {};
		\node [style=X dot] (11) at (3, -3) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, 3) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (4, -3) {};
		\node [style=none] (20) at (5, 4) {$q_1$};
		\node [style=none] (21) at (5, 3) {$q_2$};
		\node [style=none] (22) at (5, 2) {$q_3$};
		\node [style=none] (23) at (5, 1) {$q_4$};
		\node [style=none] (24) at (5, 0) {$q_5$};
		\node [style=none] (25) at (5, -1) {$q_6$};
		\node [style=none] (26) at (5, -2) {$q_7$};
		\node [style=none] (27) at (5, -3) {$L_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (5);
		\draw [style=simple] (0) to (6);
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (4);
		\draw [style=simple] (1) to (6);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (11);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (12.center);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (14.center);
		\draw [style=simple] (7) to (15.center);
		\draw [style=simple] (8) to (16.center);
		\draw [style=simple] (9) to (17.center);
		\draw [style=simple] (10) to (18.center);
		\draw [style=simple] (11) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_encoder_unfused.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (0, 6) {};
		\node [style=none] (26) at (4.5, 6) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=none] (28) at (4.5, -3.5) {};
		\node [style=none] (21) at (6, 4.25) {};
		\node [style=none] (22) at (11, 4.25) {};
		\node [style=none] (23) at (6, -1.75) {};
		\node [style=none] (24) at (11, -1.75) {};
		\node [style=Z dot] (0) at (6.5, 3) {};
		\node [style=Z dot] (1) at (6.5, -1) {};
		\node [style=Z dot] (2) at (8.5, 1) {};
		\node [style=Z dot] (3) at (1.5, 1) {};
		\node [style=X dot] (4) at (3.5, -3) {};
		\node [style=X dot] (5) at (3.5, 5) {};
		\node [style=X dot] (6) at (3.5, 1) {};
		\node [style=X dot] (7) at (10.25, 1) {};
		\node [style=X dot] (8) at (6.5, 1) {};
		\node [style=X dot] (9) at (7.5, 3) {};
		\node [style=X dot] (10) at (7.5, -1) {};
		\node [style=none] (11) at (4, -2.5) {};
		\node [style=none] (12) at (4, 5.5) {};
		\node [style=none] (13) at (4, 1.5) {};
		\node [style=none] (14) at (10.75, 1.5) {};
		\node [style=none] (15) at (7, 1.5) {};
		\node [style=none] (16) at (8, 3.5) {};
		\node [style=none] (17) at (8, -0.5) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=Z dot] (19) at (3.5, 3) {};
		\node [style=Z dot] (20) at (3.5, -1) {};
		\node [style=none] (29) at (1, 5) {\huge $D_1$};
		\node [style=none] (30) at (9.75, 3.25) {\huge $D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange box edge] (25.center)
			 to (26.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=blue box edge] (23.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to cycle;
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (0) to (9);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (2) to (7);
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (4) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=simple] (6) to (13.center);
		\draw [style=simple] (7) to (14.center);
		\draw [style=simple] (8) to (15.center);
		\draw [style=simple] (9) to (16.center);
		\draw [style=simple] (10) to (17.center);
		\draw (3) to (18.center);
		\draw [style=simple] (19) to (0);
		\draw (19) to (5);
		\draw [style=simple] (19) to (6);
		\draw [style=simple] (20) to (1);
		\draw [style=simple] (20) to (6);
		\draw (20) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_prep_circuit_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-4, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (47) at (4, -1) {$q_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
		\draw (26) to (38);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_prep_circuit_b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-6, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (39) at (-1, 4) {};
		\node [style=Z dot] (40) at (-1, 3) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (47) at (4, -1) {$q_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (39) to (38);
		\draw (40) to (5);
		\draw (40) to (11);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (39) to (40);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (39) to (26);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/steane_prep_circuit_b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (-3, 4) {};
		\node [style=X dot] (5) at (1, 3) {};
		\node [style=X dot] (8) at (-1, 0) {};
		\node [style=X dot] (9) at (-1, -1) {};
		\node [style=X dot] (10) at (-3, 1) {};
		\node [style=X dot] (11) at (-4, 3) {};
		\node [style=none] (12) at (3, 4) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (-6, 1) {};
		\node [style=Z dot] (20) at (-4, 4) {};
		\node [style=Z dot] (22) at (-4, 2) {};
		\node [style=X dot] (23) at (-4, 0) {};
		\node [style=X dot] (24) at (-4, -1) {};
		\node [style=Z dot] (26) at (-2, 4) {};
		\node [style=Z dot] (29) at (0, 2) {};
		\node [style=Z dot] (30) at (1, 2) {};
		\node [style=Z dot] (31) at (-2, 1) {};
		\node [style=Z dot] (32) at (-1, 1) {};
		\node [style=X dot] (34) at (-2, -1) {};
		\node [style=X dot] (36) at (0, 0) {};
		\node [style=X dot] (37) at (-2, 0) {};
		\node [style=Z dot] (38) at (2, 4) {};
		\node [style=X dot] (41) at (2, 2) {};
		\node [style=none] (42) at (4, 4) {$q_1$};
		\node [style=none] (43) at (4, 3) {$q_2$};
		\node [style=none] (44) at (4, 2) {$q_3$};
		\node [style=none] (45) at (4, 1) {$q_4$};
		\node [style=none] (46) at (4, 0) {$q_5$};
		\node [style=none] (47) at (4, -1) {$q_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, bend left] (0) to (9);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (9) to (17.center);
		\draw (20) to (1);
		\draw (22) to (0);
		\draw (1) to (26);
		\draw (0) to (29);
		\draw (29) to (30);
		\draw (30) to (5);
		\draw (32) to (8);
		\draw (24) to (34);
		\draw (34) to (9);
		\draw [bend right] (34) to (31);
		\draw (36) to (29);
		\draw [bend left] (37) to (26);
		\draw (37) to (23);
		\draw (30) to (41);
		\draw (41) to (14.center);
		\draw (38) to (41);
		\draw (38) to (12.center);
		\draw (32) to (15.center);
		\draw (18.center) to (10);
		\draw (31) to (32);
		\draw (10) to (31);
		\draw (36) to (16.center);
		\draw (37) to (8);
		\draw (8) to (36);
		\draw (26) to (38);
		\draw (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/tree_concatenated_5_qubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4, -8) {};
		\node [style=Z dot] (1) at (7, -7) {};
		\node [style=Z dot] (2) at (7, -6) {};
		\node [style=Z dot] (3) at (7, -8) {};
		\node [style=Z dot] (4) at (7, -9) {};
		\node [style=Z dot] (5) at (7, -10) {};
		\node [style=none] (7) at (8, -7) {};
		\node [style=none] (9) at (8, -8) {};
		\node [style=none] (10) at (8, -9) {};
		\node [style=none] (11) at (8, -6) {};
		\node [style=none] (12) at (8, -10) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (14) at (7, 3) {};
		\node [style=Z dot] (15) at (7, 4) {};
		\node [style=Z dot] (16) at (7, 2) {};
		\node [style=Z dot] (17) at (7, 1) {};
		\node [style=Z dot] (18) at (7, 0) {};
		\node [style=none] (20) at (8, 3) {};
		\node [style=none] (21) at (8, 2) {};
		\node [style=none] (22) at (8, 1) {};
		\node [style=none] (23) at (8, 4) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=Z dot] (25) at (4, -3) {};
		\node [style=Z dot] (26) at (7, -2) {};
		\node [style=Z dot] (27) at (7, -1) {};
		\node [style=Z dot] (28) at (7, -3) {};
		\node [style=Z dot] (29) at (7, -4) {};
		\node [style=Z dot] (30) at (7, -5) {};
		\node [style=none] (32) at (8, -2) {};
		\node [style=none] (33) at (8, -3) {};
		\node [style=none] (34) at (8, -4) {};
		\node [style=none] (35) at (8, -1) {};
		\node [style=none] (36) at (8, -5) {};
		\node [style=Z dot] (37) at (4, -13) {};
		\node [style=Z dot] (38) at (7, -12) {};
		\node [style=Z dot] (39) at (7, -11) {};
		\node [style=Z dot] (40) at (7, -13) {};
		\node [style=Z dot] (41) at (7, -14) {};
		\node [style=Z dot] (42) at (7, -15) {};
		\node [style=none] (44) at (8, -12) {};
		\node [style=none] (45) at (8, -13) {};
		\node [style=none] (46) at (8, -14) {};
		\node [style=none] (47) at (8, -11) {};
		\node [style=none] (48) at (8, -15) {};
		\node [style=Z dot] (49) at (4, -18) {};
		\node [style=Z dot] (50) at (7, -17) {};
		\node [style=Z dot] (51) at (7, -16) {};
		\node [style=Z dot] (52) at (7, -18) {};
		\node [style=Z dot] (53) at (7, -19) {};
		\node [style=Z dot] (54) at (7, -20) {};
		\node [style=none] (56) at (8, -17) {};
		\node [style=none] (57) at (8, -18) {};
		\node [style=none] (58) at (8, -19) {};
		\node [style=none] (59) at (8, -16) {};
		\node [style=none] (60) at (8, -20) {};
		\node [style=Z dot] (61) at (-3, -8) {};
		\node [style=Z dot] (62) at (0, -7) {};
		\node [style=Z dot] (63) at (0, -6) {};
		\node [style=Z dot] (64) at (0, -8) {};
		\node [style=Z dot] (65) at (0, -9) {};
		\node [style=Z dot] (66) at (0, -10) {};
		\node [style=none] (67) at (-4, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge, bend right] (2) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=hadamard edge, bend right] (15) to (18);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (14);
		\draw [style=hadamard edge] (16) to (13);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (15);
		\draw [style=hadamard edge] (13) to (18);
		\draw [style=hadamard edge] (13) to (17);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (16) to (21.center);
		\draw [style=simple] (17) to (22.center);
		\draw [style=simple] (15) to (23.center);
		\draw [style=simple] (18) to (24.center);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge, bend right] (27) to (30);
		\draw [style=hadamard edge] (30) to (29);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (28) to (25);
		\draw [style=hadamard edge] (26) to (25);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (25) to (30);
		\draw [style=hadamard edge] (25) to (29);
		\draw [style=simple] (26) to (32.center);
		\draw [style=simple] (28) to (33.center);
		\draw [style=simple] (29) to (34.center);
		\draw [style=simple] (27) to (35.center);
		\draw [style=simple] (30) to (36.center);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge, bend right] (39) to (42);
		\draw [style=hadamard edge] (42) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (38);
		\draw [style=hadamard edge] (40) to (37);
		\draw [style=hadamard edge] (38) to (37);
		\draw [style=hadamard edge] (37) to (39);
		\draw [style=hadamard edge] (37) to (42);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (40) to (45.center);
		\draw [style=simple] (41) to (46.center);
		\draw [style=simple] (39) to (47.center);
		\draw [style=simple] (42) to (48.center);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge, bend right] (51) to (54);
		\draw [style=hadamard edge] (54) to (53);
		\draw [style=hadamard edge] (53) to (52);
		\draw [style=hadamard edge] (52) to (50);
		\draw [style=hadamard edge] (52) to (49);
		\draw [style=hadamard edge] (50) to (49);
		\draw [style=hadamard edge] (49) to (51);
		\draw [style=hadamard edge] (49) to (54);
		\draw [style=hadamard edge] (49) to (53);
		\draw [style=simple] (50) to (56.center);
		\draw [style=simple] (52) to (57.center);
		\draw [style=simple] (53) to (58.center);
		\draw [style=simple] (51) to (59.center);
		\draw [style=simple] (54) to (60.center);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge, bend right] (63) to (66);
		\draw [style=hadamard edge] (66) to (65);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (64) to (61);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (61) to (63);
		\draw [style=hadamard edge] (61) to (66);
		\draw [style=hadamard edge] (61) to (65);
		\draw [style=simple] (67.center) to (61);
		\draw [in=-180, out=0, looseness=0.50] (63) to (13);
		\draw [in=-180, out=0, looseness=0.75] (62) to (25);
		\draw (64) to (0);
		\draw [in=-180, out=0] (65) to (37);
		\draw [in=180, out=0, looseness=0.50] (66) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/tree_concatenated_5_qubit_extracted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (6.5, -1) {};
		\node [style=Z dot] (1) at (10, 0) {};
		\node [style=Z dot] (2) at (10, 1) {};
		\node [style=Z dot] (3) at (10, -1) {};
		\node [style=Z dot] (4) at (10, -2) {};
		\node [style=Z dot] (5) at (10, -3) {};
		\node [style=none] (7) at (11, 0) {};
		\node [style=none] (9) at (11, -1) {};
		\node [style=none] (10) at (11, -2) {};
		\node [style=none] (11) at (11, 1) {};
		\node [style=none] (12) at (11, -3) {};
		\node [style=Z dot] (13) at (9.5, 0) {};
		\node [style=Z dot] (14) at (9.5, -1) {};
		\node [style=Z dot] (15) at (9.5, -2) {};
		\node [style=Z dot] (16) at (9.5, -3) {};
		\node [style=Z dot] (17) at (9, 1) {};
		\node [style=Z dot] (18) at (9, -3) {};
		\node [style=hadamard] (20) at (8.5, -1) {};
		\node [style=Z dot] (21) at (8, -1) {};
		\node [style=Z dot] (22) at (7.5, -1) {};
		\node [style=Z dot] (23) at (7, -1) {};
		\node [style=Z dot] (24) at (8, 0) {};
		\node [style=Z dot] (25) at (7.5, 1) {};
		\node [style=Z dot] (26) at (6.5, -3) {};
		\node [style=Z dot] (27) at (7, -2) {};
		\node [style=Z dot] (28) at (6, 1) {};
		\node [style=Z dot] (29) at (6, -2) {};
		\node [style=Z dot] (30) at (6, -3) {};
		\node [style=Z dot] (31) at (6, 0) {};
		\node [style=Z dot] (32) at (6.5, 4) {};
		\node [style=Z dot] (33) at (10, 5) {};
		\node [style=Z dot] (34) at (10, 6) {};
		\node [style=Z dot] (35) at (10, 4) {};
		\node [style=Z dot] (36) at (10, 3) {};
		\node [style=Z dot] (37) at (10, 2) {};
		\node [style=none] (39) at (11, 5) {};
		\node [style=none] (40) at (11, 4) {};
		\node [style=none] (41) at (11, 3) {};
		\node [style=none] (42) at (11, 6) {};
		\node [style=none] (43) at (11, 2) {};
		\node [style=Z dot] (44) at (9.5, 5) {};
		\node [style=Z dot] (45) at (9.5, 4) {};
		\node [style=Z dot] (46) at (9.5, 3) {};
		\node [style=Z dot] (47) at (9.5, 2) {};
		\node [style=Z dot] (48) at (9, 6) {};
		\node [style=Z dot] (49) at (9, 2) {};
		\node [style=hadamard] (50) at (8.5, 4) {};
		\node [style=Z dot] (51) at (8, 4) {};
		\node [style=Z dot] (52) at (7.5, 4) {};
		\node [style=Z dot] (53) at (7, 4) {};
		\node [style=Z dot] (54) at (8, 5) {};
		\node [style=Z dot] (55) at (7.5, 6) {};
		\node [style=Z dot] (56) at (6.5, 2) {};
		\node [style=Z dot] (57) at (7, 3) {};
		\node [style=Z dot] (58) at (6, 6) {};
		\node [style=Z dot] (59) at (6, 3) {};
		\node [style=Z dot] (60) at (6, 2) {};
		\node [style=Z dot] (61) at (6, 5) {};
		\node [style=Z dot] (62) at (6.5, -6) {};
		\node [style=Z dot] (63) at (10, -5) {};
		\node [style=Z dot] (64) at (10, -4) {};
		\node [style=Z dot] (65) at (10, -6) {};
		\node [style=Z dot] (66) at (10, -7) {};
		\node [style=Z dot] (67) at (10, -8) {};
		\node [style=none] (69) at (11, -5) {};
		\node [style=none] (70) at (11, -6) {};
		\node [style=none] (71) at (11, -7) {};
		\node [style=none] (72) at (11, -4) {};
		\node [style=none] (73) at (11, -8) {};
		\node [style=Z dot] (74) at (9.5, -5) {};
		\node [style=Z dot] (75) at (9.5, -6) {};
		\node [style=Z dot] (76) at (9.5, -7) {};
		\node [style=Z dot] (77) at (9.5, -8) {};
		\node [style=Z dot] (78) at (9, -4) {};
		\node [style=Z dot] (79) at (9, -8) {};
		\node [style=hadamard] (80) at (8.5, -6) {};
		\node [style=Z dot] (81) at (8, -6) {};
		\node [style=Z dot] (82) at (7.5, -6) {};
		\node [style=Z dot] (83) at (7, -6) {};
		\node [style=Z dot] (84) at (8, -5) {};
		\node [style=Z dot] (85) at (7.5, -4) {};
		\node [style=Z dot] (86) at (6.5, -8) {};
		\node [style=Z dot] (87) at (7, -7) {};
		\node [style=Z dot] (88) at (6, -4) {};
		\node [style=Z dot] (89) at (6, -7) {};
		\node [style=Z dot] (90) at (6, -8) {};
		\node [style=Z dot] (91) at (6, -5) {};
		\node [style=Z dot] (92) at (6.5, -11) {};
		\node [style=Z dot] (93) at (10, -10) {};
		\node [style=Z dot] (94) at (10, -9) {};
		\node [style=Z dot] (95) at (10, -11) {};
		\node [style=Z dot] (96) at (10, -12) {};
		\node [style=Z dot] (97) at (10, -13) {};
		\node [style=none] (99) at (11, -10) {};
		\node [style=none] (100) at (11, -11) {};
		\node [style=none] (101) at (11, -12) {};
		\node [style=none] (102) at (11, -9) {};
		\node [style=none] (103) at (11, -13) {};
		\node [style=Z dot] (104) at (9.5, -10) {};
		\node [style=Z dot] (105) at (9.5, -11) {};
		\node [style=Z dot] (106) at (9.5, -12) {};
		\node [style=Z dot] (107) at (9.5, -13) {};
		\node [style=Z dot] (108) at (9, -9) {};
		\node [style=Z dot] (109) at (9, -13) {};
		\node [style=hadamard] (110) at (8.5, -11) {};
		\node [style=Z dot] (111) at (8, -11) {};
		\node [style=Z dot] (112) at (7.5, -11) {};
		\node [style=Z dot] (113) at (7, -11) {};
		\node [style=Z dot] (114) at (8, -10) {};
		\node [style=Z dot] (115) at (7.5, -9) {};
		\node [style=Z dot] (116) at (6.5, -13) {};
		\node [style=Z dot] (117) at (7, -12) {};
		\node [style=Z dot] (118) at (6, -9) {};
		\node [style=Z dot] (119) at (6, -12) {};
		\node [style=Z dot] (120) at (6, -13) {};
		\node [style=Z dot] (121) at (6, -10) {};
		\node [style=Z dot] (122) at (6.5, -16) {};
		\node [style=Z dot] (123) at (10, -15) {};
		\node [style=Z dot] (124) at (10, -14) {};
		\node [style=Z dot] (125) at (10, -16) {};
		\node [style=Z dot] (126) at (10, -17) {};
		\node [style=Z dot] (127) at (10, -18) {};
		\node [style=none] (129) at (11, -15) {};
		\node [style=none] (130) at (11, -16) {};
		\node [style=none] (131) at (11, -17) {};
		\node [style=none] (132) at (11, -14) {};
		\node [style=none] (133) at (11, -18) {};
		\node [style=Z dot] (134) at (9.5, -15) {};
		\node [style=Z dot] (135) at (9.5, -16) {};
		\node [style=Z dot] (136) at (9.5, -17) {};
		\node [style=Z dot] (137) at (9.5, -18) {};
		\node [style=Z dot] (138) at (9, -14) {};
		\node [style=Z dot] (139) at (9, -18) {};
		\node [style=hadamard] (140) at (8.5, -16) {};
		\node [style=Z dot] (141) at (8, -16) {};
		\node [style=Z dot] (142) at (7.5, -16) {};
		\node [style=Z dot] (143) at (7, -16) {};
		\node [style=Z dot] (144) at (8, -15) {};
		\node [style=Z dot] (145) at (7.5, -14) {};
		\node [style=Z dot] (146) at (6.5, -18) {};
		\node [style=Z dot] (147) at (7, -17) {};
		\node [style=Z dot] (148) at (6, -14) {};
		\node [style=Z dot] (149) at (6, -17) {};
		\node [style=Z dot] (150) at (6, -18) {};
		\node [style=Z dot] (151) at (6, -15) {};
		\node [style=Z dot] (152) at (0.75, -6) {};
		\node [style=Z dot] (153) at (4.25, -1) {};
		\node [style=Z dot] (154) at (4.25, 4) {};
		\node [style=Z dot] (155) at (4.25, -6) {};
		\node [style=Z dot] (156) at (4.25, -11) {};
		\node [style=Z dot] (157) at (4.25, -16) {};
		\node [style=none] (158) at (-1, -6) {};
		\node [style=Z dot] (164) at (3.75, -1) {};
		\node [style=Z dot] (165) at (3.75, -6) {};
		\node [style=Z dot] (166) at (3.75, -11) {};
		\node [style=Z dot] (167) at (3.75, -16) {};
		\node [style=Z dot] (168) at (3.25, 4) {};
		\node [style=Z dot] (169) at (3.25, -16) {};
		\node [style=hadamard] (170) at (2.75, -6) {};
		\node [style=Z dot] (171) at (2.25, -6) {};
		\node [style=Z dot] (172) at (1.75, -6) {};
		\node [style=Z dot] (173) at (1.25, -6) {};
		\node [style=Z dot] (174) at (2.25, -1) {};
		\node [style=Z dot] (175) at (1.75, 4) {};
		\node [style=Z dot] (176) at (0.75, -16) {};
		\node [style=Z dot] (177) at (1.25, -11) {};
		\node [style=Z dot] (178) at (0.25, 4) {};
		\node [style=Z dot] (179) at (0.25, -11) {};
		\node [style=Z dot] (180) at (0.25, -16) {};
		\node [style=Z dot] (181) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (4) to (3);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (9.center);
		\draw [style=simple] (4) to (10.center);
		\draw [style=simple] (2) to (11.center);
		\draw [style=simple] (5) to (12.center);
		\draw [style=hadamard edge] (15) to (16);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=simple] (13) to (1);
		\draw [style=simple] (14) to (3);
		\draw [style=simple] (15) to (4);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=simple] (17) to (2);
		\draw [style=simple] (5) to (16);
		\draw [style=simple] (16) to (18);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (27) to (15);
		\draw [style=simple] (26) to (18);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (25) to (17);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (25);
		\draw [style=hadamard edge] (23) to (27);
		\draw [style=hadamard edge] (0) to (26);
		\draw [style=simple] (0) to (23);
		\draw [style=simple] (28) to (25);
		\draw [style=simple] (31) to (24);
		\draw [style=simple] (29) to (27);
		\draw [style=simple] (30) to (26);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (36) to (35);
		\draw [style=simple] (33) to (39.center);
		\draw [style=simple] (35) to (40.center);
		\draw [style=simple] (36) to (41.center);
		\draw [style=simple] (34) to (42.center);
		\draw [style=simple] (37) to (43.center);
		\draw [style=hadamard edge] (46) to (47);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=simple] (44) to (33);
		\draw [style=simple] (45) to (35);
		\draw [style=simple] (46) to (36);
		\draw [style=hadamard edge] (48) to (49);
		\draw [style=simple] (48) to (34);
		\draw [style=simple] (37) to (47);
		\draw [style=simple] (47) to (49);
		\draw [style=simple] (50) to (45);
		\draw [style=simple] (57) to (46);
		\draw [style=simple] (56) to (49);
		\draw [style=simple] (51) to (52);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (51) to (50);
		\draw [style=simple] (54) to (44);
		\draw [style=simple] (55) to (48);
		\draw [style=hadamard edge] (51) to (54);
		\draw [style=hadamard edge] (52) to (55);
		\draw [style=hadamard edge] (53) to (57);
		\draw [style=hadamard edge] (32) to (56);
		\draw [style=simple] (32) to (53);
		\draw [style=simple] (58) to (55);
		\draw [style=simple] (61) to (54);
		\draw [style=simple] (59) to (57);
		\draw [style=simple] (60) to (56);
		\draw [style=hadamard edge] (63) to (64);
		\draw [style=hadamard edge] (66) to (65);
		\draw [style=simple] (63) to (69.center);
		\draw [style=simple] (65) to (70.center);
		\draw [style=simple] (66) to (71.center);
		\draw [style=simple] (64) to (72.center);
		\draw [style=simple] (67) to (73.center);
		\draw [style=hadamard edge] (76) to (77);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=simple] (74) to (63);
		\draw [style=simple] (75) to (65);
		\draw [style=simple] (76) to (66);
		\draw [style=hadamard edge] (78) to (79);
		\draw [style=simple] (78) to (64);
		\draw [style=simple] (67) to (77);
		\draw [style=simple] (77) to (79);
		\draw [style=simple] (80) to (75);
		\draw [style=simple] (87) to (76);
		\draw [style=simple] (86) to (79);
		\draw [style=simple] (81) to (82);
		\draw [style=simple] (82) to (83);
		\draw [style=simple] (81) to (80);
		\draw [style=simple] (84) to (74);
		\draw [style=simple] (85) to (78);
		\draw [style=hadamard edge] (81) to (84);
		\draw [style=hadamard edge] (82) to (85);
		\draw [style=hadamard edge] (83) to (87);
		\draw [style=hadamard edge] (62) to (86);
		\draw [style=simple] (62) to (83);
		\draw [style=simple] (88) to (85);
		\draw [style=simple] (91) to (84);
		\draw [style=simple] (89) to (87);
		\draw [style=simple] (90) to (86);
		\draw [style=hadamard edge] (93) to (94);
		\draw [style=hadamard edge] (96) to (95);
		\draw [style=simple] (93) to (99.center);
		\draw [style=simple] (95) to (100.center);
		\draw [style=simple] (96) to (101.center);
		\draw [style=simple] (94) to (102.center);
		\draw [style=simple] (97) to (103.center);
		\draw [style=hadamard edge] (106) to (107);
		\draw [style=hadamard edge] (104) to (105);
		\draw [style=simple] (104) to (93);
		\draw [style=simple] (105) to (95);
		\draw [style=simple] (106) to (96);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=simple] (108) to (94);
		\draw [style=simple] (97) to (107);
		\draw [style=simple] (107) to (109);
		\draw [style=simple] (110) to (105);
		\draw [style=simple] (117) to (106);
		\draw [style=simple] (116) to (109);
		\draw [style=simple] (111) to (112);
		\draw [style=simple] (112) to (113);
		\draw [style=simple] (111) to (110);
		\draw [style=simple] (114) to (104);
		\draw [style=simple] (115) to (108);
		\draw [style=hadamard edge] (111) to (114);
		\draw [style=hadamard edge] (112) to (115);
		\draw [style=hadamard edge] (113) to (117);
		\draw [style=hadamard edge] (92) to (116);
		\draw [style=simple] (92) to (113);
		\draw [style=simple] (118) to (115);
		\draw [style=simple] (121) to (114);
		\draw [style=simple] (119) to (117);
		\draw [style=simple] (120) to (116);
		\draw [style=hadamard edge] (123) to (124);
		\draw [style=hadamard edge] (126) to (125);
		\draw [style=simple] (123) to (129.center);
		\draw [style=simple] (125) to (130.center);
		\draw [style=simple] (126) to (131.center);
		\draw [style=simple] (124) to (132.center);
		\draw [style=simple] (127) to (133.center);
		\draw [style=hadamard edge] (136) to (137);
		\draw [style=hadamard edge] (134) to (135);
		\draw [style=simple] (134) to (123);
		\draw [style=simple] (135) to (125);
		\draw [style=simple] (136) to (126);
		\draw [style=hadamard edge] (138) to (139);
		\draw [style=simple] (138) to (124);
		\draw [style=simple] (127) to (137);
		\draw [style=simple] (137) to (139);
		\draw [style=simple] (140) to (135);
		\draw [style=simple] (147) to (136);
		\draw [style=simple] (146) to (139);
		\draw [style=simple] (141) to (142);
		\draw [style=simple] (142) to (143);
		\draw [style=simple] (141) to (140);
		\draw [style=simple] (144) to (134);
		\draw [style=simple] (145) to (138);
		\draw [style=hadamard edge] (141) to (144);
		\draw [style=hadamard edge] (142) to (145);
		\draw [style=hadamard edge] (143) to (147);
		\draw [style=hadamard edge] (122) to (146);
		\draw [style=simple] (122) to (143);
		\draw [style=simple] (148) to (145);
		\draw [style=simple] (151) to (144);
		\draw [style=simple] (149) to (147);
		\draw [style=simple] (150) to (146);
		\draw [style=hadamard edge] (153) to (154);
		\draw [style=hadamard edge] (156) to (155);
		\draw [style=simple] (158.center) to (152);
		\draw [style=hadamard edge] (166) to (167);
		\draw [style=hadamard edge] (164) to (165);
		\draw [style=simple] (164) to (153);
		\draw [style=simple] (165) to (155);
		\draw [style=simple] (166) to (156);
		\draw [style=hadamard edge] (168) to (169);
		\draw [style=simple] (168) to (154);
		\draw [style=simple] (157) to (167);
		\draw [style=simple] (167) to (169);
		\draw [style=simple] (170) to (165);
		\draw [style=simple] (177) to (166);
		\draw [style=simple] (176) to (169);
		\draw [style=simple] (171) to (172);
		\draw [style=simple] (172) to (173);
		\draw [style=simple] (171) to (170);
		\draw [style=simple] (174) to (164);
		\draw [style=simple] (175) to (168);
		\draw [style=hadamard edge] (171) to (174);
		\draw [style=hadamard edge] (172) to (175);
		\draw [style=hadamard edge] (173) to (177);
		\draw [style=hadamard edge] (152) to (176);
		\draw [style=simple] (152) to (173);
		\draw [style=simple] (178) to (175);
		\draw [style=simple] (181) to (174);
		\draw [style=simple] (179) to (177);
		\draw [style=simple] (180) to (176);
		\draw [in=180, out=0, looseness=0.75] (154) to (32);
		\draw [in=-180, out=0] (153) to (0);
		\draw (155) to (62);
		\draw [in=-180, out=0] (156) to (92);
		\draw [in=180, out=0, looseness=0.75] (157) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/tree_concatenated_5_qubit_radial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (5, 1) {};
		\node [style=Z dot] (13) at (4, 2) {};
		\node [style=Z dot] (14) at (6, 2) {};
		\node [style=Z dot] (15) at (3.75, 0.5) {};
		\node [style=Z dot] (16) at (5, -0.5) {};
		\node [style=Z dot] (17) at (6.25, 0.5) {};
		\node [style=none] (18) at (4.25, 1.25) {};
		\node [style=Z dot] (25) at (5, -3.75) {};
		\node [style=Z dot] (26) at (4, -2.75) {};
		\node [style=Z dot] (27) at (6, -2.75) {};
		\node [style=Z dot] (28) at (3.75, -4.25) {};
		\node [style=Z dot] (29) at (5, -5.25) {};
		\node [style=Z dot] (30) at (6.25, -4.25) {};
		\node [style=none] (32) at (3.5, -2.25) {};
		\node [style=none] (33) at (6.5, -2.25) {};
		\node [style=none] (34) at (5, -6) {};
		\node [style=none] (35) at (3, -4.75) {};
		\node [style=none] (36) at (7, -4.75) {};
		\node [style=Z dot] (37) at (10, -1) {};
		\node [style=Z dot] (38) at (9, 0) {};
		\node [style=Z dot] (39) at (11, 0) {};
		\node [style=Z dot] (40) at (8.75, -1.5) {};
		\node [style=Z dot] (41) at (10, -2.5) {};
		\node [style=Z dot] (42) at (11.25, -1.5) {};
		\node [style=none] (44) at (8.5, 0.5) {};
		\node [style=none] (45) at (11.5, 0.5) {};
		\node [style=none] (46) at (10, -3.25) {};
		\node [style=none] (47) at (8, -2) {};
		\node [style=none] (48) at (12, -2) {};
		\node [style=Z dot] (49) at (9, 5) {};
		\node [style=Z dot] (50) at (8, 6) {};
		\node [style=Z dot] (51) at (10, 6) {};
		\node [style=Z dot] (52) at (7.75, 4.5) {};
		\node [style=Z dot] (53) at (9, 3.5) {};
		\node [style=Z dot] (54) at (10.25, 4.5) {};
		\node [style=none] (56) at (7.5, 6.5) {};
		\node [style=none] (57) at (10.5, 6.5) {};
		\node [style=none] (58) at (9, 2.75) {};
		\node [style=none] (59) at (7, 4) {};
		\node [style=none] (60) at (11, 4) {};
		\node [style=Z dot] (61) at (1, 5) {};
		\node [style=Z dot] (62) at (0, 6) {};
		\node [style=Z dot] (63) at (2, 6) {};
		\node [style=Z dot] (64) at (-0.25, 4.5) {};
		\node [style=Z dot] (65) at (1, 3.5) {};
		\node [style=Z dot] (66) at (2.25, 4.5) {};
		\node [style=none] (68) at (-0.5, 6.5) {};
		\node [style=none] (69) at (2.5, 6.5) {};
		\node [style=none] (70) at (1, 2.75) {};
		\node [style=none] (71) at (-1, 4) {};
		\node [style=none] (72) at (3, 4) {};
		\node [style=Z dot] (73) at (-0.5, -1.25) {};
		\node [style=Z dot] (74) at (-1.5, -0.25) {};
		\node [style=Z dot] (75) at (0.5, -0.25) {};
		\node [style=Z dot] (76) at (-1.75, -1.75) {};
		\node [style=Z dot] (77) at (-0.5, -2.75) {};
		\node [style=Z dot] (78) at (0.75, -1.75) {};
		\node [style=none] (80) at (-2, 0.25) {};
		\node [style=none] (81) at (1, 0.25) {};
		\node [style=none] (82) at (-0.5, -3.5) {};
		\node [style=none] (83) at (-2.5, -2.25) {};
		\node [style=none] (84) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (17);
		\draw [style=hadamard edge] (17) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (15) to (12);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (12) to (17);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=simple] (18.center) to (12);
		\draw [style=hadamard edge] (26) to (27);
		\draw [style=hadamard edge] (27) to (30);
		\draw [style=hadamard edge] (30) to (29);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (26);
		\draw [style=hadamard edge] (28) to (25);
		\draw [style=hadamard edge] (26) to (25);
		\draw [style=hadamard edge] (25) to (27);
		\draw [style=hadamard edge] (25) to (30);
		\draw [style=hadamard edge] (25) to (29);
		\draw [style=simple] (27) to (33.center);
		\draw [style=simple] (26) to (32.center);
		\draw [style=simple] (29) to (34.center);
		\draw (35.center) to (28);
		\draw (30) to (36.center);
		\draw (16) to (25);
		\draw [style=hadamard edge] (38) to (39);
		\draw [style=hadamard edge] (39) to (42);
		\draw [style=hadamard edge] (42) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (38);
		\draw [style=hadamard edge] (40) to (37);
		\draw [style=hadamard edge] (38) to (37);
		\draw [style=hadamard edge] (37) to (39);
		\draw [style=hadamard edge] (37) to (42);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=simple] (39) to (45.center);
		\draw [style=simple] (38) to (44.center);
		\draw [style=simple] (41) to (46.center);
		\draw (47.center) to (40);
		\draw (42) to (48.center);
		\draw [style=hadamard edge] (50) to (51);
		\draw [style=hadamard edge] (51) to (54);
		\draw [style=hadamard edge] (54) to (53);
		\draw [style=hadamard edge] (53) to (52);
		\draw [style=hadamard edge] (52) to (50);
		\draw [style=hadamard edge] (52) to (49);
		\draw [style=hadamard edge] (50) to (49);
		\draw [style=hadamard edge] (49) to (51);
		\draw [style=hadamard edge] (49) to (54);
		\draw [style=hadamard edge] (49) to (53);
		\draw [style=simple] (51) to (57.center);
		\draw [style=simple] (50) to (56.center);
		\draw [style=simple] (53) to (58.center);
		\draw (59.center) to (52);
		\draw (54) to (60.center);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (63) to (66);
		\draw [style=hadamard edge] (66) to (65);
		\draw [style=hadamard edge] (65) to (64);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (64) to (61);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (61) to (63);
		\draw [style=hadamard edge] (61) to (66);
		\draw [style=hadamard edge] (61) to (65);
		\draw [style=simple] (63) to (69.center);
		\draw [style=simple] (62) to (68.center);
		\draw [style=simple] (65) to (70.center);
		\draw (71.center) to (64);
		\draw (66) to (72.center);
		\draw [style=hadamard edge] (74) to (75);
		\draw [style=hadamard edge] (75) to (78);
		\draw [style=hadamard edge] (78) to (77);
		\draw [style=hadamard edge] (77) to (76);
		\draw [style=hadamard edge] (76) to (74);
		\draw [style=hadamard edge] (76) to (73);
		\draw [style=hadamard edge] (74) to (73);
		\draw [style=hadamard edge] (73) to (75);
		\draw [style=hadamard edge] (73) to (78);
		\draw [style=hadamard edge] (73) to (77);
		\draw [style=simple] (75) to (81.center);
		\draw [style=simple] (74) to (80.center);
		\draw [style=simple] (77) to (82.center);
		\draw (83.center) to (76);
		\draw (78) to (84.center);
		\draw (61) to (13);
		\draw (73) to (15);
		\draw (14) to (49);
		\draw (17) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/x_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> zx/z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

